The centralizers of root subgroups in Kac-Moody Steinberg groups

For the affine and hyperbolic root system the symmetric part of the centralizers of root subgroups in the corresponding Steinberg groups are calculated. In the affine case the corresponding root subsystems can be computed in term of the centralizers in the spherical root systems, while in the hyperbolic case there emerges a "zoo" of examples, many of them non-hyperbolic. This also delivers many examples of naturally occuring root subsystems of infinite rank.

==> (inline-0) <==
\begin{longtable}{|l|@{}c@{}|c|@{}c@{}|m{2.85cm}|}
\hline
№ & $\Phi$ & $\alpha$ & $Z_s(\alpha)$ & basis \\\hline

45 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1)}{1}\dv{2}{(1,1)}{2}\dv{3}{(1,0)}{3}\dv{4}{(0,0)}{4}
\deA{a1}{a2}\deA{a1}{a3}\deA{a1}{a4}\deA{a2}{a3}\deA{a2}{a4}\deA{a3}{a4}
\end{tikzpicture}
 & $\alpha_{1}$ &
\raisebox{-4pt}[0pt][0pt]{\Huge $\varnothing$}
& see~\cref{table:k2m24}

\\\hline
46 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(60:1)}{2}\dv{3}{(1,0)}{3}\dv{4}{(-60:1)}{4}
\deA{a1}{a2}\deA{a1}{a3}\deA{a1}{a4}\deA{a2}{a3}\deA{a3}{a4}
\end{tikzpicture}
 & $\alpha_{4}$ &
{\Huge $\infty$}
&
(0,1,0,0)\newline (8,1,4,6)\newline (4,1,8,6)\newline (28,13,8,18)\newline (8,13,28,18)\newline (28,1,20,24)\newline (20,1,28,24)\newline (52,13,20,36)\newline (20,13,52,36)\newline (92,37,28,60)\newline (28,37,92,60)\newline (104,61,28,66)\newline (28,61,104,66)\newline (188,97,52,120)\newline (52,97,188,120)
\\\hline
47 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(30:1)}{2}\dv{3}{(-30:1)}{3}\dv{4}{(-1,0)}{4}
\deA{a1}{a2}\deA{a1}{a3}\deA{a1}{a4}\deA{a2}{a3}
\end{tikzpicture}
 & $\alpha_{4}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -1 & -1 & -10 & -10 & -25 & -25 & -46 & -46 & -73 & -73 & -106 \\ -1 & 2 & -10 & -1 & -25 & -10 & -46 & -25 & -73 & -46 & -106 & -73 \\ -1 & -10 & 2 & -25 & -1 & -46 & -10 & -73 & -25 & -106 & -46 & -145 \\ -10 & -1 & -25 & 2 & -46 & -1 & -73 & -10 & -106 & -25 & -145 & -46 \\ -10 & -25 & -1 & -46 & 2 & -73 & -1 & -106 & -10 & -145 & -25 & -190 \\ -25 & -10 & -46 & -1 & -73 & 2 & -106 & -1 & -145 & -10 & -190 & -25 \\ -25 & -46 & -10 & -73 & -1 & -106 & 2 & -145 & -1 & -190 & -10 & -241 \\ -46 & -25 & -73 & -10 & -106 & -1 & -145 & 2 & -190 & -1 & -241 & -10 \\ -46 & -73 & -25 & -106 & -10 & -145 & -1 & -190 & 2 & -241 & -1 & -298 \\ -73 & -46 & -106 & -25 & -145 & -10 & -190 & -1 & -241 & 2 & -298 & -1 \\ -73 & -106 & -46 & -145 & -25 & -190 & -10 & -241 & -1 & -298 & 2 & -361 \\ -106 & -73 & -145 & -46 & -190 & -25 & -241 & -10 & -298 & -1 & -361 & 2
%\end{psmallmatrix}$
&
$\alpha_2$, $\alpha_3$\newline (12,8,5,6)\newline (12,5,8,6)\newline (36,21,16,18)\newline (36,16,21,18)\newline (72,40,33,36)\newline (72,33,40,36)\newline (120,65,56,60)\newline (120,56,65,60)\newline (180,96,85,90)\newline (180,85,96,90)
\\\hline
48 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(30:1)}{2}\dv{3}{(-30:1)}{3}\dv{4}{(-1,0)}{4}
\deA{a1}{a2}\deA{a1}{a3}\deCtwo{a1}{a4}\deA{a2}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -4 & -4 & -22 & -4 & -22 & -22 & -52 & -52 & -22 & -52 & -4 & -286 & -22 & -340 \\ -4 & 2 & -22 & -4 & -22 & -4 & -52 & -22 & -94 & -52 & -22 & -286 & -4 & -340 & -22 \\ -4 & -22 & 2 & -52 & -286 & -340 & -4 & -94 & -22 & -868 & -958 & -22 & -868 & -4 & -958 \\ -22 & -4 & -52 & 2 & -340 & -286 & -94 & -4 & -148 & -958 & -868 & -868 & -22 & -958 & -4 \\ -4 & -22 & -286 & -340 & 2 & -52 & -868 & -958 & -1750 & -4 & -94 & -2902 & -3748 & -3748 & -4702 \\ -22 & -4 & -340 & -286 & -52 & 2 & -958 & -868 & -1876 & -94 & -4 & -3748 & -2902 & -4702 & -3748 \\ -22 & -52 & -4 & -94 & -868 & -958 & 2 & -148 & -4 & -2590 & -2740 & -340 & -1750 & -286 & -1876 \\ -52 & -22 & -94 & -4 & -958 & -868 & -148 & 2 & -214 & -2740 & -2590 & -1750 & -340 & -1876 & -286 \\ -52 & -94 & -22 & -148 & -1750 & -1876 & -4 & -214 & 2 & -5188 & -5398 & -958 & -2932 & -868 & -3094 \\ -22 & -52 & -868 & -958 & -4 & -94 & -2590 & -2740 & -5188 & 2 & -148 & -8980 & -10390 & -11518 & -13108 \\ -52 & -22 & -958 & -868 & -94 & -4 & -2740 & -2590 & -5398 & -148 & 2 & -10390 & -8980 & -13108 & -11518 \\ -4 & -286 & -22 & -868 & -2902 & -3748 & -340 & -1750 & -958 & -8980 & -10390 & 2 & -13252 & -52 & -14998 \\ -286 & -4 & -868 & -22 & -3748 & -2902 & -1750 & -340 & -2932 & -10390 & -8980 & -13252 & 2 & -14998 & -52 \\ -22 & -340 & -4 & -958 & -3748 & -4702 & -286 & -1876 & -868 & -11518 & -13108 & -52 & -14998 & 2 & -16852 \\ -340 & -22 & -958 & -4 & -4702 & -3748 & -1876 & -286 & -3094 & -13108 & -11518 & -14998 & -52 & -16852 & 2
%\end{psmallmatrix}$
&
(2,2,0,1)\newline (2,0,2,1)\newline (14,16,10,1)\newline (14,10,16,1)\newline (38,16,10,25)\newline (38,10,16,25)\newline (38,42,32,1)\newline (38,32,42,1)\newline (74,80,66,1)\newline (110,42,32,73)\newline (110,32,42,73)\newline (170,192,98,25)\newline (170,98,192,25)\newline (206,234,128,25)\newline (206,128,234,25)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deA{a1}{a2}\deCtwo{a1}{a3}\deCtwo{a2}{a3}
\end{tikzpicture}
&
(0,1,0,0)\newline (0,0,1,0)\newline (2,0,0,1)
\\\hline
49 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(30:1)}{2}\dv{3}{(-30:1)}{3}\dv{4}{(-1,0)}{4}
\deA{a1}{a2}\deA{a1}{a3}\deCtwo{a4}{a1}\deA{a2}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -4 & 0 & -4 & -22 & 0 & -12 & -22 & -52 & -12 & -36 & -52 & -94 & -36 & -72 \\ -4 & 2 & 0 & -22 & -4 & -12 & 0 & -52 & -22 & -36 & -12 & -94 & -52 & -72 & -36 \\ 0 & 0 & 2 & -24 & -24 & -10 & -10 & -72 & -72 & -46 & -46 & -144 & -144 & -106 & -106 \\ -4 & -22 & -12 & 2 & -52 & 0 & -36 & -4 & -94 & 0 & -72 & -22 & -148 & -12 & -120 \\ -22 & -4 & -12 & -52 & 2 & -36 & 0 & -94 & -4 & -72 & 0 & -148 & -22 & -120 & -12 \\ 0 & -24 & -10 & 0 & -72 & 2 & -46 & -24 & -144 & -10 & -106 & -72 & -240 & -46 & -190 \\ -24 & 0 & -10 & -72 & 0 & -46 & 2 & -144 & -24 & -106 & -10 & -240 & -72 & -190 & -46 \\ -22 & -52 & -36 & -4 & -94 & -12 & -72 & 2 & -148 & 0 & -120 & -4 & -214 & 0 & -180 \\ -52 & -22 & -36 & -94 & -4 & -72 & -12 & -148 & 2 & -120 & 0 & -214 & -4 & -180 & 0 \\ -24 & -72 & -46 & 0 & -144 & -10 & -106 & 0 & -240 & 2 & -190 & -24 & -360 & -10 & -298 \\ -72 & -24 & -46 & -144 & 0 & -106 & -10 & -240 & 0 & -190 & 2 & -360 & -24 & -298 & -10 \\ -52 & -94 & -72 & -22 & -148 & -36 & -120 & -4 & -214 & -12 & -180 & 2 & -292 & 0 & -252 \\ -94 & -52 & -72 & -148 & -22 & -120 & -36 & -214 & -4 & -180 & -12 & -292 & 2 & -252 & 0 \\ -72 & -144 & -106 & -24 & -240 & -46 & -190 & 0 & -360 & -10 & -298 & 0 & -504 & 2 & -430 \\ -144 & -72 & -106 & -240 & -24 & -190 & -46 & -360 & 0 & -298 & -10 & -504 & 0 & -430 & 2
%\end{psmallmatrix}$
&
(1,1,0,1)\newline (1,0,1,1)\newline (1,0,0,2)\newline (7,8,5,1)\newline (7,5,8,1)\newline (7,8,4,2)\newline (7,4,8,2)\newline (19,21,16,1)\newline (19,16,21,1)\newline (25,28,20,2)\newline (25,20,28,2)\newline (37,40,33,1)\newline (37,33,40,1)\newline (55,60,48,2)\newline (55,48,60,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,1.5)}{2}\dv{3}{(1.5,0)}{3}\dv{4}{(0,0)}{4}
\deA{a1}{a2}\deH{a1}{a4}{3}{3}\deH{a2}{a3}{3}{3}\deA{a3}{a4}
\end{tikzpicture}
&
$\alpha_2$, $\alpha_3$,
%(0,1,0,0)\newline (0,0,1,0)
\newline (2,1,0,2)\newline (2,0,1,2)
\\\hline
50 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(30:1)}{2}\dv{3}{(-30:1)}{3}\dv{4}{(-1,0)}{4}
\deA{a1}{a2}\deA{a1}{a3}\deGtwo{a1}{a4}\deA{a2}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -2 & -2 & -34 & -34 & -38 & -38 & -110 & -110 & -142 & -142 & -218 & -218 & -322 & -322 \\ -2 & 2 & -7 & -2 & -38 & -7 & -34 & -34 & -79 & -38 & -110 & -79 & -142 & -110 & -218 \\ -2 & -7 & 2 & -38 & -2 & -34 & -7 & -79 & -34 & -110 & -38 & -142 & -79 & -218 & -110 \\ -34 & -2 & -38 & 2 & -142 & -2 & -110 & -38 & -218 & -34 & -322 & -110 & -362 & -142 & -574 \\ -34 & -38 & -2 & -142 & 2 & -110 & -2 & -218 & -38 & -322 & -34 & -362 & -110 & -574 & -142 \\ -38 & -7 & -34 & -2 & -110 & 2 & -79 & -7 & -142 & -2 & -218 & -34 & -223 & -38 & -362 \\ -38 & -34 & -7 & -110 & -2 & -79 & 2 & -142 & -7 & -218 & -2 & -223 & -34 & -362 & -38 \\ -110 & -34 & -79 & -38 & -218 & -7 & -142 & 2 & -223 & -2 & -362 & -7 & -322 & -2 & -542 \\ -110 & -79 & -34 & -218 & -38 & -142 & -7 & -223 & 2 & -362 & -2 & -322 & -7 & -542 & -2 \\ -142 & -38 & -110 & -34 & -322 & -2 & -218 & -2 & -362 & 2 & -574 & -38 & -542 & -34 & -898 \\ -142 & -110 & -38 & -322 & -34 & -218 & -2 & -362 & -2 & -574 & 2 & -542 & -38 & -898 & -34 \\ -218 & -79 & -142 & -110 & -362 & -34 & -223 & -7 & -322 & -38 & -542 & 2 & -439 & -2 & -758 \\ -218 & -142 & -79 & -362 & -110 & -223 & -34 & -322 & -7 & -542 & -38 & -439 & 2 & -758 & -2 \\ -322 & -110 & -218 & -142 & -574 & -38 & -362 & -2 & -542 & -34 & -898 & -2 & -758 & 2 & -1294 \\ -322 & -218 & -110 & -574 & -142 & -362 & -38 & -542 & -2 & -898 & -34 & -758 & -2 & -1294 & 2
%\end{psmallmatrix}$
&
(3,0,0,2)\newline (3,3,0,1)\newline (3,0,3,1)\newline (21,24,12,2)\newline (21,12,24,2)\newline (21,24,15,1)\newline (21,15,24,1)\newline (57,63,48,1)\newline (57,48,63,1)\newline (75,84,60,2)\newline (75,60,84,2)\newline (111,120,99,1)\newline (111,99,120,1)\newline (165,180,144,2)\newline (165,144,180,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deA{a1}{a2}\deAoo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_2$, $\alpha_3$,
%(0,1,0,0)\newline (0,0,1,0)
\newline (2,0,0,1)
\\\hline
51 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(30:1)}{2}\dv{3}{(-30:1)}{3}\dv{4}{(-1,0)}{4}
\deA{a1}{a2}\deA{a1}{a3}\deGtwo{a4}{a1}\deA{a2}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -7 & -2 & -7 & -34 & -2 & -38 & -34 & -79 & -38 & -110 & -79 & -142 & -110 & -218 \\ -7 & 2 & -2 & -34 & -7 & -38 & -2 & -79 & -34 & -110 & -38 & -142 & -79 & -218 & -110 \\ -2 & -2 & 2 & -38 & -38 & -34 & -34 & -110 & -110 & -142 & -142 & -218 & -218 & -322 & -322 \\ -7 & -34 & -38 & 2 & -79 & -2 & -110 & -7 & -142 & -2 & -218 & -34 & -223 & -38 & -362 \\ -34 & -7 & -38 & -79 & 2 & -110 & -2 & -142 & -7 & -218 & -2 & -223 & -34 & -362 & -38 \\ -2 & -38 & -34 & -2 & -110 & 2 & -142 & -38 & -218 & -34 & -322 & -110 & -362 & -142 & -574 \\ -38 & -2 & -34 & -110 & -2 & -142 & 2 & -218 & -38 & -322 & -34 & -362 & -110 & -574 & -142 \\ -34 & -79 & -110 & -7 & -142 & -38 & -218 & 2 & -223 & -2 & -362 & -7 & -322 & -2 & -542 \\ -79 & -34 & -110 & -142 & -7 & -218 & -38 & -223 & 2 & -362 & -2 & -322 & -7 & -542 & -2 \\ -38 & -110 & -142 & -2 & -218 & -34 & -322 & -2 & -362 & 2 & -574 & -38 & -542 & -34 & -898 \\ -110 & -38 & -142 & -218 & -2 & -322 & -34 & -362 & -2 & -574 & 2 & -542 & -38 & -898 & -34 \\ -79 & -142 & -218 & -34 & -223 & -110 & -362 & -7 & -322 & -38 & -542 & 2 & -439 & -2 & -758 \\ -142 & -79 & -218 & -223 & -34 & -362 & -110 & -322 & -7 & -542 & -38 & -439 & 2 & -758 & -2 \\ -110 & -218 & -322 & -38 & -362 & -142 & -574 & -2 & -542 & -34 & -898 & -2 & -758 & 2 & -1294 \\ -218 & -110 & -322 & -362 & -38 & -574 & -142 & -542 & -2 & -898 & -34 & -758 & -2 & -1294 & 2
%\end{psmallmatrix}$
&
(1,1,0,1)\newline (1,0,1,1)\newline (1,0,0,2)\newline (7,8,5,1)\newline (7,5,8,1)\newline (7,8,4,2)\newline (7,4,8,2)\newline (19,21,16,1)\newline (19,16,21,1)\newline (25,28,20,2)\newline (25,20,28,2)\newline (37,40,33,1)\newline (37,33,40,1)\newline (55,60,48,2)\newline (55,48,60,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deA{a1}{a2}\deAoo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_2$, $\alpha_3$,
%(0,1,0,0)\newline (0,0,1,0)
\newline (2,0,0,3)
\\\hline
52 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1)}{1}\dv{2}{(1,1)}{2}\dv{3}{(1,0)}{3}\dv{4}{(0,0)}{4}
\deA{a1}{a2}\deA{a1}{a4}\deCtwo{a3}{a2}\deCtwo{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(30:1.5)}{3}\dv{4}{(-30:1.5)}{4}
\deH{a1}{a2}{2}{4}\deAoo{a2}{a3}\deAoo{a2}{a4}\deH{a3}{a4}{6}{6}
\end{tikzpicture}
&
(0,0,1,0)\newline (1,1,0,1)\newline (1,2,2,0)\newline (1,0,2,2)
\\\cline{3-5}
& & $\alpha_{3}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & 0 & 0 & -6 & -6 & -16 & -16 & -30 & -30 & -48 & -48 & -70 & -70 & -96 & -96 \\ 0 & 2 & -6 & 0 & -16 & -6 & -30 & -16 & -48 & -30 & -70 & -48 & -96 & -70 & -126 \\ 0 & -6 & 2 & -16 & 0 & -30 & -6 & -48 & -16 & -70 & -30 & -96 & -48 & -126 & -70 \\ -6 & 0 & -16 & 2 & -30 & 0 & -48 & -6 & -70 & -16 & -96 & -30 & -126 & -48 & -160 \\ -6 & -16 & 0 & -30 & 2 & -48 & 0 & -70 & -6 & -96 & -16 & -126 & -30 & -160 & -48 \\ -16 & -6 & -30 & 0 & -48 & 2 & -70 & 0 & -96 & -6 & -126 & -16 & -160 & -30 & -198 \\ -16 & -30 & -6 & -48 & 0 & -70 & 2 & -96 & 0 & -126 & -6 & -160 & -16 & -198 & -30 \\ -30 & -16 & -48 & -6 & -70 & 0 & -96 & 2 & -126 & 0 & -160 & -6 & -198 & -16 & -240 \\ -30 & -48 & -16 & -70 & -6 & -96 & 0 & -126 & 2 & -160 & 0 & -198 & -6 & -240 & -16 \\ -48 & -30 & -70 & -16 & -96 & -6 & -126 & 0 & -160 & 2 & -198 & 0 & -240 & -6 & -286 \\ -48 & -70 & -30 & -96 & -16 & -126 & -6 & -160 & 0 & -198 & 2 & -240 & 0 & -286 & -6 \\ -70 & -48 & -96 & -30 & -126 & -16 & -160 & -6 & -198 & 0 & -240 & 2 & -286 & 0 & -336 \\ -70 & -96 & -48 & -126 & -30 & -160 & -16 & -198 & -6 & -240 & 0 & -286 & 2 & -336 & 0 \\ -96 & -70 & -126 & -48 & -160 & -30 & -198 & -16 & -240 & -6 & -286 & 0 & -336 & 2 & -390 \\ -96 & -126 & -70 & -160 & -48 & -198 & -30 & -240 & -16 & -286 & -6 & -336 & 0 & -390 & 2
%\end{psmallmatrix}$
&
(1,0,0,0)\newline (1,2,2,0)\newline (1,0,2,2)\newline (1,6,8,2)\newline (1,2,8,6)\newline (1,12,18,6)\newline (1,6,18,12)\newline (1,20,32,12)\newline (1,12,32,20)\newline (1,30,50,20)\newline (1,20,50,30)\newline (1,42,72,30)\newline (1,30,72,42)\newline (1,56,98,42)\newline (1,42,98,56)
\\\hline
53 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1)}{1}\dv{2}{(1,1)}{2}\dv{3}{(1,0)}{3}\dv{4}{(0,0)}{4}
\deA{a1}{a2}\deA{a1}{a4}\deCtwo{a2}{a3}\deCtwo{a4}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -4 & -4 & -4 & -4 & -4 & -4 & -4 \\ -2 & 2 & -2 & -2 & -30 & -30 & -194 & -194 \\ -2 & -2 & 2 & -30 & -2 & -194 & -30 & -1150 \\ -2 & -2 & -30 & 2 & -194 & -2 & -1150 & -30 \\ -2 & -30 & -2 & -194 & 2 & -1150 & -2 & -6722 \\ -2 & -30 & -194 & -2 & -1150 & 2 & -6722 & -2 \\ -2 & -194 & -30 & -1150 & -2 & -6722 & 2 & -39198 \\ -2 & -194 & -1150 & -30 & -6722 & -2 & -39198 & 2
%\end{psmallmatrix}$
&
(0,0,1,0)\newline (1,1,0,1)\newline (3,5,2,1)\newline (3,1,2,5)\newline (17,29,16,5)\newline (17,5,16,29)\newline (99,169,98,29)\newline (99,29,98,169)
\\\cline{3-5}
& & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deCtwo{a1}{a2}\deCtwo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
(1,0,0,0)\newline (0,2,1,0)\newline (0,0,1,2)
\\\hline
54 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1)}{1}\dv{2}{(1,1)}{2}\dv{3}{(1,0)}{3}\dv{4}{(0,0)}{4}
\deCtwo{a2}{a1}\deA{a1}{a4}\deA{a2}{a3}\deCtwo{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,1.5)}{2}\dv{3}{(0,0)}{3}\dv{4}{(1.5,0)}{4}
\deCtwo{a1}{a2}\deH{a1}{a3}{3}{3}\deH{a2}{a4}{4}{4}\deCtwo{a3}{a4}
\end{tikzpicture}
&
(0,0,1,0)\newline (1,2,0,0)\newline (1,1,0,1)\newline (1,0,2,2)
\\\cline{3-5}
& & $\alpha_{2}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -3 & 0 & -3 & -11 & 0 & -30 & -11 & -123 & -30 & -448 & -123 \\ -3 & 2 & -3 & 0 & 0 & -11 & -11 & -30 & -30 & -123 & -123 & -448 \\ 0 & -3 & 2 & -11 & -3 & -30 & 0 & -123 & -11 & -448 & -30 & -1683 \\ -3 & 0 & -11 & 2 & -30 & -3 & -123 & 0 & -448 & -11 & -1683 & -30 \\ -11 & 0 & -3 & -30 & 2 & -123 & -3 & -448 & 0 & -1683 & -11 & -6270 \\ 0 & -11 & -30 & -3 & -123 & 2 & -448 & -3 & -1683 & 0 & -6270 & -11 \\ -30 & -11 & 0 & -123 & -3 & -448 & 2 & -1683 & -3 & -6270 & 0 & -23411 \\ -11 & -30 & -123 & 0 & -448 & -3 & -1683 & 2 & -6270 & -3 & -23411 & 0 \\ -123 & -30 & -11 & -448 & 0 & -1683 & -3 & -6270 & 2 & -23411 & -3 & -87360 \\ -30 & -123 & -448 & -11 & -1683 & 0 & -6270 & -3 & -23411 & 2 & -87360 & -3 \\ -448 & -123 & -30 & -1683 & -11 & -6270 & 0 & -23411 & -3 & -87360 & 2 & -326043 \\ -123 & -448 & -1683 & -30 & -6270 & -11 & -23411 & 0 & -87360 & -3 & -326043 & 2
%\end{psmallmatrix}$
&
(0,0,0,1)\newline (1,2,2,0)\newline (2,2,0,1)\newline (1,4,6,2)\newline (9,12,6,2)\newline (2,10,16,9)\newline (32,40,16,9)\newline (9,42,66,32)\newline (121,154,66,32)\newline (32,152,240,121)\newline (450,570,240,121)\newline (121,572,902,450)
\\\hline
55 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1)}{1}\dv{2}{(1,1)}{2}\dv{3}{(1,0)}{3}\dv{4}{(0,0)}{4}
\deGtwo{a2}{a1}\deA{a1}{a4}\deA{a2}{a3}\deGtwo{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,2)}{1}\dv{2}{(2,2)}{2}\dv{3}{(2,0)}{3}\dv{4}{(0,0)}{4}
\deAoo{a1}{a2}\deH{a1}{a3}{4}{4}\deAoo{a1}{a4}\deAoo{a2}{a3}\deH{a2}{a4}{10}{10}\deAoo{a3}{a4}
\end{tikzpicture}
&
(0,0,1,0)\newline (1,2,0,0)\newline (1,1,0,1)\newline (1,0,2,2)
\\\cline{3-5}
& & $\alpha_{2}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,2)}{1}\dv{2}{(2,2)}{2}\dv{3}{(2,0)}{3}\dv{4}{(0,0)}{4}
\deAoo{a1}{a2}\deH{a1}{a3}{4}{4}\deAoo{a1}{a4}\deAoo{a2}{a3}\deH{a2}{a4}{10}{10}\deAoo{a3}{a4}
\end{tikzpicture}
&
(0,0,0,1)\newline (2,3,0,0)\newline (1,3,3,0)\newline (0,3,6,2)
\\\hline
56 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1)}{1}\dv{2}{(1,1)}{2}\dv{3}{(1,0)}{3}\dv{4}{(0,0)}{4}
\deCtwo{a2}{a1}\deCtwo{a1}{a4}\deCtwo{a2}{a3}\deCtwo{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,2)}{1}\dv{2}{(2,2)}{2}\dv{3}{(0,0)}{3}\dv{4}{(2,0)}{4}
\deAoo{a1}{a2}\deAoo{a1}{a3}\deH{a1}{a4}{6}{6}\deH{a2}{a3}{6}{6}\deAoo{a2}{a4}\deAoo{a3}{a4}
\end{tikzpicture}
&
(0,0,1,0)\newline (1,2,0,0)\newline (2,0,1,2)\newline (3,2,0,2)
\\\cline{3-5}
& & $\alpha_{2}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -2 & -2 & -14 & -14 & -34 & -34 & -62 & -62 & -98 & -98 & -142 & -142 \\ -2 & 2 & -14 & -2 & -34 & -14 & -62 & -34 & -98 & -62 & -142 & -98 & -194 \\ -2 & -14 & 2 & -34 & -2 & -62 & -14 & -98 & -34 & -142 & -62 & -194 & -98 \\ -14 & -2 & -34 & 2 & -62 & -2 & -98 & -14 & -142 & -34 & -194 & -62 & -254 \\ -14 & -34 & -2 & -62 & 2 & -98 & -2 & -142 & -14 & -194 & -34 & -254 & -62 \\ -34 & -14 & -62 & -2 & -98 & 2 & -142 & -2 & -194 & -14 & -254 & -34 & -322 \\ -34 & -62 & -14 & -98 & -2 & -142 & 2 & -194 & -2 & -254 & -14 & -322 & -34 \\ -62 & -34 & -98 & -14 & -142 & -2 & -194 & 2 & -254 & -2 & -322 & -14 & -398 \\ -62 & -98 & -34 & -142 & -14 & -194 & -2 & -254 & 2 & -322 & -2 & -398 & -14 \\ -98 & -62 & -142 & -34 & -194 & -14 & -254 & -2 & -322 & 2 & -398 & -2 & -482 \\ -98 & -142 & -62 & -194 & -34 & -254 & -14 & -322 & -2 & -398 & 2 & -482 & -2 \\ -142 & -98 & -194 & -62 & -254 & -34 & -322 & -14 & -398 & -2 & -482 & 2 & -574 \\ -142 & -194 & -98 & -254 & -62 & -322 & -34 & -398 & -14 & -482 & -2 & -574 & 2
%\end{psmallmatrix}$
&
(0,0,0,1)\newline (4,4,0,1)\newline (0,4,4,1)\newline (12,16,4,1)\newline (4,16,12,1)\newline (24,36,12,1)\newline (12,36,24,1)\newline (40,64,24,1)\newline (24,64,40,1)\newline (60,100,40,1)\newline (40,100,60,1)\newline (84,144,60,1)\newline (60,144,84,1)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deAtt{a1}{a2}\deAtt{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
(0,1,0,0)\newline (2,0,0,1)\newline (0,0,2,1)
\\\hline
57 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1)}{1}\dv{2}{(1,1)}{2}\dv{3}{(1,0)}{3}\dv{4}{(0,0)}{4}
\deCtwo{a1}{a2}\deCtwo{a1}{a4}\deCtwo{a3}{a2}\deCtwo{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -2 & -2 & -14 & -14 & -34 & -34 & -62 & -62 & -98 & -98 & -142 & -142 \\ -2 & 2 & -14 & -2 & -34 & -14 & -62 & -34 & -98 & -62 & -142 & -98 & -194 \\ -2 & -14 & 2 & -34 & -2 & -62 & -14 & -98 & -34 & -142 & -62 & -194 & -98 \\ -14 & -2 & -34 & 2 & -62 & -2 & -98 & -14 & -142 & -34 & -194 & -62 & -254 \\ -14 & -34 & -2 & -62 & 2 & -98 & -2 & -142 & -14 & -194 & -34 & -254 & -62 \\ -34 & -14 & -62 & -2 & -98 & 2 & -142 & -2 & -194 & -14 & -254 & -34 & -322 \\ -34 & -62 & -14 & -98 & -2 & -142 & 2 & -194 & -2 & -254 & -14 & -322 & -34 \\ -62 & -34 & -98 & -14 & -142 & -2 & -194 & 2 & -254 & -2 & -322 & -14 & -398 \\ -62 & -98 & -34 & -142 & -14 & -194 & -2 & -254 & 2 & -322 & -2 & -398 & -14 \\ -98 & -62 & -142 & -34 & -194 & -14 & -254 & -2 & -322 & 2 & -398 & -2 & -482 \\ -98 & -142 & -62 & -194 & -34 & -254 & -14 & -322 & -2 & -398 & 2 & -482 & -2 \\ -142 & -98 & -194 & -62 & -254 & -34 & -322 & -14 & -398 & -2 & -482 & 2 & -574 \\ -142 & -194 & -98 & -254 & -62 & -322 & -34 & -398 & -14 & -482 & -2 & -574 & 2
%\end{psmallmatrix}$
&
(0,0,1,0)\newline (2,2,1,0)\newline (2,0,1,2)\newline (8,6,1,2)\newline (8,2,1,6)\newline (18,12,1,6)\newline (18,6,1,12)\newline (32,20,1,12)\newline (32,12,1,20)\newline (50,30,1,20)\newline (50,20,1,30)\newline (72,42,1,30)\newline (72,30,1,42)
\\\cline{3-5}
& & $\alpha_{2}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deAoo{a1}{a2}\deAoo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
(0,0,0,1)\newline (2,1,0,0)\newline (0,1,2,0)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deAoo{a1}{a2}\deAoo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
(0,1,0,0)\newline (2,0,0,1)\newline (0,0,2,1)
\\\hline
58 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(-120:1)}{2}\dv{3}{(0,0)}{3}\dv{4}{(1,0)}{4}
\deA{a1}{a3}\deA{a2}{a3}\deGtwo{a4}{a3}
\end{tikzpicture}
}
 & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5,0)}{1}\dv{2}{(30:1.5)}{2}\dv{3}{(-30:1.5)}{3}\dv{4}{(0,0)}{4}
\deH{a1}{a4}{6}{2}\deH{a2}{a3}{4}{4}\deAoo{a2}{a4}\deAoo{a3}{a4}
\end{tikzpicture}
&
(1,1,1,0)\newline (1,0,1,1)\newline (0,1,1,1)\newline (0,0,1,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(3,0)}{2}\dv{3}{(1.5,0)}{3}
\deAoo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,0,2,3)
\\\hline
59 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(-120:1)}{2}\dv{3}{(0,0)}{3}\dv{4}{(1,0)}{4}
\deA{a1}{a3}\deA{a2}{a3}\deGtwo{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(30:1.5)}{3}\dv{4}{(-30:1.5)}{4}
\deH{a1}{a2}{2}{6}\deAoo{a2}{a3}\deAoo{a2}{a4}\deH{a3}{a4}{4}{4}
\end{tikzpicture}
&
(1,1,1,0)\newline (0,0,3,2)\newline (3,0,3,1)\newline (0,3,3,1)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(3,0)}{2}\dv{3}{(1.5,0)}{3}
\deAoo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$\newline (0,0,2,1)
\\\hline
60 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(0,0)}{2}\dv{3}{(-120:1)}{3}\dv{4}{(1,0)}{4}
\deCtwo{a2}{a1}\deA{a2}{a3}\deCtwo{a4}{a2}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(3,0)}{2}\dv{3}{(1.5,0)}{3}
\deCtwo{a1}{a3}\deAtt{a2}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,\newline (1,2,0,0)
\\\cline{3-5}
& & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{($(30:1.5)+(1.5,0)$)}{2}\dv{3}{(-30:1.5)}{3}\dv{4}{($(-30:1.5)+(1.5,0)$)}{4}\dv{5}{(30:1.5)}{5}
\deH{a1}{a3}{4}{2}\deH{a1}{a5}{4}{2}\deH{a2}{a4}{6}{6}\deH{a2}{a5}{4}{8}\deH{a3}{a4}{8}{4}\deAoo{a3}{a5}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_4$,\newline (0,2,1,2)\newline (2,4,2,1)\newline (2,6,3,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(1.5,0)}{1}\dv{2}{(4.5,0)}{2}\dv{3}{(0,0)}{3}\dv{4}{(3,0)}{4}
\deH{a1}{a3}{4}{2}\deAoo{a1}{a4}\deH{a2}{a4}{2}{4}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_3$,\newline (0,2,1,2)\newline (1,4,0,4)
\\\hline
61 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(0,0)}{2}\dv{3}{(-120:1)}{3}\dv{4}{(1,0)}{4}
\deCtwo{a2}{a1}\deCtwo{a2}{a3}\deA{a2}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(3,0)}{2}\dv{3}{(1.5,0)}{3}
\deAoo{a1}{a3}\deCtwo{a2}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,\newline (1,2,0,0)
\\\cline{3-5}
& & $\alpha_{4}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & 0 & 0 & -6 & -6 & -16 & -16 & -30 & -30 & -48 & -48 & -70 & -70 & -96 & -96 \\ 0 & 2 & -6 & 0 & -16 & -6 & -30 & -16 & -48 & -30 & -70 & -48 & -96 & -70 & -126 \\ 0 & -6 & 2 & -16 & 0 & -30 & -6 & -48 & -16 & -70 & -30 & -96 & -48 & -126 & -70 \\ -6 & 0 & -16 & 2 & -30 & 0 & -48 & -6 & -70 & -16 & -96 & -30 & -126 & -48 & -160 \\ -6 & -16 & 0 & -30 & 2 & -48 & 0 & -70 & -6 & -96 & -16 & -126 & -30 & -160 & -48 \\ -16 & -6 & -30 & 0 & -48 & 2 & -70 & 0 & -96 & -6 & -126 & -16 & -160 & -30 & -198 \\ -16 & -30 & -6 & -48 & 0 & -70 & 2 & -96 & 0 & -126 & -6 & -160 & -16 & -198 & -30 \\ -30 & -16 & -48 & -6 & -70 & 0 & -96 & 2 & -126 & 0 & -160 & -6 & -198 & -16 & -240 \\ -30 & -48 & -16 & -70 & -6 & -96 & 0 & -126 & 2 & -160 & 0 & -198 & -6 & -240 & -16 \\ -48 & -30 & -70 & -16 & -96 & -6 & -126 & 0 & -160 & 2 & -198 & 0 & -240 & -6 & -286 \\ -48 & -70 & -30 & -96 & -16 & -126 & -6 & -160 & 0 & -198 & 2 & -240 & 0 & -286 & -6 \\ -70 & -48 & -96 & -30 & -126 & -16 & -160 & -6 & -198 & 0 & -240 & 2 & -286 & 0 & -336 \\ -70 & -96 & -48 & -126 & -30 & -160 & -16 & -198 & -6 & -240 & 0 & -286 & 2 & -336 & 0 \\ -96 & -70 & -126 & -48 & -160 & -30 & -198 & -16 & -240 & -6 & -286 & 0 & -336 & 2 & -390 \\ -96 & -126 & -70 & -160 & -48 & -198 & -30 & -240 & -16 & -286 & -6 & -336 & 0 & -390 & 2
%\end{psmallmatrix}$
&
$\alpha_1$, $\alpha_3$,\newline (4,8,1,4)\newline (1,8,4,4)\newline (9,24,4,12)\newline (4,24,9,12)\newline (16,48,9,24)\newline (9,48,16,24)\newline (25,80,16,40)\newline (16,80,25,40)\newline (36,120,25,60)\newline (25,120,36,60)\newline (49,168,36,84)\newline (36,168,49,84)\newline (64,224,49,112)
\\\hline
62 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(0,0)}{2}\dv{3}{(-120:1)}{3}\dv{4}{(1,0)}{4}
\deCtwo{a1}{a2}\deCtwo{a3}{a2}\deA{a2}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(3,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5,0)}{3}\dv{4}{(4.5,0)}{4}
\deAoo{a1}{a3}\deH{a1}{a4}{2}{4}\deH{a2}{a3}{4}{2}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (2,2,1,0)\newline (2,2,0,1)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(4.5,0)}{2}\dv{3}{(3,0)}{3}\dv{4}{(1.5,0)}{4}
\deH{a1}{a4}{2}{4}\deH{a2}{a3}{2}{4}\deAoo{a3}{a4}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_3$,
%(1,0,0,0)\newline (0,0,1,0)
\newline (2,2,0,1)\newline (0,2,2,1)
\\\hline
63 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(-120:1)}{2}\dv{3}{(1,0)}{3}\dv{4}{(0,0)}{4}
\deCtwo{a1}{a4}\deCtwo{a2}{a4}\deCtwo{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(1.5,1.5)}{3}\dv{4}{(0,0)}{4}
\deAoo{a1}{a3}\deH{a1}{a4}{4}{4}\deH{a2}{a3}{4}{4}\deAoo{a2}{a4}
\end{tikzpicture}
&
$\alpha_2$, $\alpha_3$,
%(0,1,0,0)\newline (0,0,1,0)
\newline (2,1,0,2)\newline (2,0,1,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deAoo{a1}{a2}\deAoo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
(2,0,0,1)\newline (0,2,0,1)\newline (0,0,2,1)
\\\hline
64 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(-120:1)}{2}\dv{3}{(1,0)}{3}\dv{4}{(0,0)}{4}
\deCtwo{a4}{a1}\deCtwo{a4}{a2}\deCtwo{a4}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(3,0)}{2}\dv{3}{(1.5,0)}{3}
\deAoo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_2$, $\alpha_3$,
%(0,1,0,0)\newline (0,0,1,0)
\newline (1,0,0,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\raisebox{-4pt}[0pt][0pt]{\Huge $\varnothing$} \rule[-12pt]{0pt}{36pt}
&

\\\hline
65 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(0,0)}{2}\dv{3}{(-120:1)}{3}\dv{4}{(1,0)}{4}
\deCtwo{a1}{a2}\deCtwo{a2}{a3}\deCtwo{a4}{a2}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(1.5,1.5)}{3}\dv{4}{(0,0)}{4}
\deH{a1}{a3}{8}{2}\deAoo{a1}{a4}\deAoo{a2}{a3}\deH{a2}{a4}{2}{8}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (2,2,0,1)\newline (4,4,1,0)
\\\cline{3-5}
& & $\alpha_{2}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,2)}{1}\dv{2}{(2,2)}{2}\dv{3}{(2,0)}{3}\dv{4}{(0,0)}{4}
\deAoo{a1}{a2}\deAoo{a1}{a3}\deH{a1}{a4}{6}{6}\deH{a2}{a3}{6}{6}\deAoo{a2}{a4}\deAoo{a3}{a4}
\end{tikzpicture}
&
(2,1,0,0)\newline (0,1,0,2)\newline (2,3,2,0)\newline (0,3,2,2)
\\\cline{3-5}
& & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(3,0)}{2}\dv{3}{(1.5,0)}{3}
\deAtt{a1}{a3}\deAtt{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_4$,
%(1,0,0,0)\newline (0,0,0,1)
\newline (0,2,1,0)
\\\hline
66 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(0,0)}{2}\dv{3}{(-120:1)}{3}\dv{4}{(1,0)}{4}
\deCtwo{a2}{a1}\deCtwo{a3}{a2}\deCtwo{a2}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(3,0)}{2}\dv{3}{(1.5,0)}{3}
\deAtt{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (1,2,0,0)
\\\cline{3-5}
& & $\alpha_{2}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -2 & -2 & -14 & -14 & -34 & -34 & -62 & -62 & -98 & -98 & -142 & -142 & -194 & -194 \\ -2 & 2 & -14 & -2 & -34 & -14 & -62 & -34 & -98 & -62 & -142 & -98 & -194 & -142 & -254 \\ -2 & -14 & 2 & -34 & -2 & -62 & -14 & -98 & -34 & -142 & -62 & -194 & -98 & -254 & -142 \\ -14 & -2 & -34 & 2 & -62 & -2 & -98 & -14 & -142 & -34 & -194 & -62 & -254 & -98 & -322 \\ -14 & -34 & -2 & -62 & 2 & -98 & -2 & -142 & -14 & -194 & -34 & -254 & -62 & -322 & -98 \\ -34 & -14 & -62 & -2 & -98 & 2 & -142 & -2 & -194 & -14 & -254 & -34 & -322 & -62 & -398 \\ -34 & -62 & -14 & -98 & -2 & -142 & 2 & -194 & -2 & -254 & -14 & -322 & -34 & -398 & -62 \\ -62 & -34 & -98 & -14 & -142 & -2 & -194 & 2 & -254 & -2 & -322 & -14 & -398 & -34 & -482 \\ -62 & -98 & -34 & -142 & -14 & -194 & -2 & -254 & 2 & -322 & -2 & -398 & -14 & -482 & -34 \\ -98 & -62 & -142 & -34 & -194 & -14 & -254 & -2 & -322 & 2 & -398 & -2 & -482 & -14 & -574 \\ -98 & -142 & -62 & -194 & -34 & -254 & -14 & -322 & -2 & -398 & 2 & -482 & -2 & -574 & -14 \\ -142 & -98 & -194 & -62 & -254 & -34 & -322 & -14 & -398 & -2 & -482 & 2 & -574 & -2 & -674 \\ -142 & -194 & -98 & -254 & -62 & -322 & -34 & -398 & -14 & -482 & -2 & -574 & 2 & -674 & -2 \\ -194 & -142 & -254 & -98 & -322 & -62 & -398 & -34 & -482 & -14 & -574 & -2 & -674 & 2 & -782 \\ -194 & -254 & -142 & -322 & -98 & -398 & -62 & -482 & -34 & -574 & -14 & -674 & -2 & -782 & 2
%\end{psmallmatrix}$
&
(0,1,2,0)\newline (2,3,2,0)\newline (0,3,2,2)\newline (6,9,2,2)\newline (2,9,2,6)\newline (12,19,2,6)\newline (6,19,2,12)\newline (20,33,2,12)\newline (12,33,2,20)\newline (30,51,2,20)\newline (20,51,2,30)\newline (42,73,2,30)\newline (30,73,2,42)\newline (56,99,2,42)\newline (42,99,2,56)
\\\cline{3-5}
& & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(1.5,1.5)}{3}\dv{4}{(0,0)}{4}
\deAoo{a1}{a3}\deH{a1}{a4}{4}{4}\deH{a2}{a3}{4}{4}\deAoo{a2}{a4}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_4$,
%(1,0,0,0)\newline (0,0,0,1)
\newline (1,4,4,0)\newline (0,4,4,1)
\\\hline
67 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deA{a1}{a2}\deA{a2}{a3}\deGtwo{a4}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deGtwo{a2}{a1}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (1,2,2,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deA{a1}{a2}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,0,2,3)
\\\hline
68 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deA{a1}{a2}\deA{a2}{a3}\deGtwo{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deGtwo{a1}{a2}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (3,6,6,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deA{a1}{a2}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,0,2,1)
\\\hline
69 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deA{a1}{a2}\deGtwo{a3}{a2}\deA{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deA{a1}{a2}\deAoo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (1,2,2,0)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deA{a1}{a2}\deAoo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,2,6,3)
\\\hline
70 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deA{a1}{a2}\deCtwo{a3}{a2}\deCtwo{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deCtwo{a1}{a2}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (1,2,2,0)
\\\cline{3-5}
& & $\alpha_{3}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & 0 & 0 & -6 & -6 & -16 & -16 & -30 & -30 & -48 & -48 & -70 & -70 & -96 & -96 \\ 0 & 2 & -6 & 0 & -16 & -6 & -30 & -16 & -48 & -30 & -70 & -48 & -96 & -70 & -126 \\ 0 & -6 & 2 & -16 & 0 & -30 & -6 & -48 & -16 & -70 & -30 & -96 & -48 & -126 & -70 \\ -6 & 0 & -16 & 2 & -30 & 0 & -48 & -6 & -70 & -16 & -96 & -30 & -126 & -48 & -160 \\ -6 & -16 & 0 & -30 & 2 & -48 & 0 & -70 & -6 & -96 & -16 & -126 & -30 & -160 & -48 \\ -16 & -6 & -30 & 0 & -48 & 2 & -70 & 0 & -96 & -6 & -126 & -16 & -160 & -30 & -198 \\ -16 & -30 & -6 & -48 & 0 & -70 & 2 & -96 & 0 & -126 & -6 & -160 & -16 & -198 & -30 \\ -30 & -16 & -48 & -6 & -70 & 0 & -96 & 2 & -126 & 0 & -160 & -6 & -198 & -16 & -240 \\ -30 & -48 & -16 & -70 & -6 & -96 & 0 & -126 & 2 & -160 & 0 & -198 & -6 & -240 & -16 \\ -48 & -30 & -70 & -16 & -96 & -6 & -126 & 0 & -160 & 2 & -198 & 0 & -240 & -6 & -286 \\ -48 & -70 & -30 & -96 & -16 & -126 & -6 & -160 & 0 & -198 & 2 & -240 & 0 & -286 & -6 \\ -70 & -48 & -96 & -30 & -126 & -16 & -160 & -6 & -198 & 0 & -240 & 2 & -286 & 0 & -336 \\ -70 & -96 & -48 & -126 & -30 & -160 & -16 & -198 & -6 & -240 & 0 & -286 & 2 & -336 & 0 \\ -96 & -70 & -126 & -48 & -160 & -30 & -198 & -16 & -240 & -6 & -286 & 0 & -336 & 2 & -390 \\ -96 & -126 & -70 & -160 & -48 & -198 & -30 & -240 & -16 & -286 & -6 & -336 & 0 & -390 & 2
%\end{psmallmatrix}$
&
(1,0,0,0)\newline (1,2,2,0)\newline (1,2,6,4)\newline (1,8,12,4)\newline (1,8,20,12)\newline (1,18,30,12)\newline (1,18,42,24)\newline (1,32,56,24)\newline (1,32,72,40)\newline (1,50,90,40)\newline (1,50,110,60)\newline (1,72,132,60)\newline (1,72,156,84)\newline (1,98,182,84)\newline (1,98,210,112)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deA{a1}{a2}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,0,2,1)
\\\hline
71 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deA{a1}{a2}\deCtwo{a2}{a3}\deCtwo{a4}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deCtwo{a2}{a1}\deCtwo{a3}{a1}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (2,4,2,1)
\\\cline{3-5}
& & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deCtwo{a1}{a2}\deAoo{a2}{a3}
\end{tikzpicture}
&
(1,0,0,0)\newline (0,2,1,0)\newline (0,0,1,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deA{a1}{a2}\deA{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,1,2,2)
\\\hline
72 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deA{a1}{a2}\deCtwo{a3}{a2}\deCtwo{a4}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deCtwo{a2}{a1}\deAtt{a2}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (1,2,2,0)
\\\cline{3-5}
& & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(3,0)}{2}\dv{3}{(4.5,0)}{3}\dv{4}{(1.5,0)}{4}
\deH{a1}{a4}{4}{2}\deH{a2}{a3}{2}{4}\deAoo{a2}{a4}
\end{tikzpicture}
&
(1,0,0,0)\newline (0,0,1,2)\newline (1,2,2,0)\newline (0,2,3,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deA{a1}{a2}\deA{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,1,4,4)
\\\hline
73 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deA{a1}{a2}\deCtwo{a2}{a3}\deCtwo{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deCtwo{a1}{a2}\deCtwo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (4,8,4,1)
\\\cline{3-5}
& & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deCtwo{a1}{a2}\deCtwo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
(1,0,0,0)\newline (0,2,1,0)\newline (0,2,3,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deA{a1}{a2}\deAtt{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,0,2,1)
\\\hline
74 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deGtwo{a2}{a1}\deA{a2}{a3}\deCtwo{a4}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(-1.5,0)}{2}\dv{3}{(1.5,0)}{3}
\deCtwo{a2}{a1}\deAoo{a1}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (1,2,0,0)
\\\cline{3-5}
& & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(1.5,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(4.5,0)}{3}\dv{4}{(3,0)}{4}
\deH{a1}{a2}{6}{1}\deAoo{a1}{a4}\deH{a3}{a4}{2}{6}
\end{tikzpicture}
&
(1,0,0,0)\newline (0,1,1,1)\newline (0,0,1,2)\newline (2,6,3,0)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(-1.5,0)}{2}\dv{3}{(1.5,0)}{3}
\deGtwo{a2}{a1}\deGtwo{a3}{a1}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,1,2,2)
\\\hline
75 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deGtwo{a1}{a2}\deA{a2}{a3}\deCtwo{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(-1.5,0)}{2}\dv{3}{(1.5,0)}{3}
\deCtwo{a1}{a2}\deAoo{a1}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (3,2,0,0)
\\\cline{3-5}
& & $\alpha_{2}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5,0)}{1}\dv{2}{(30:1.5)}{2}\dv{3}{(0,0)}{3}\dv{4}{(-30:1.5)}{4}
\deH{a1}{a3}{6}{1}\deAoo{a2}{a3}\deH{a2}{a4}{10}{10}\deAoo{a3}{a4}
\end{tikzpicture}
&
(0,0,0,1)\newline (2,1,0,0)\newline (1,1,1,0)\newline (2,3,4,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deGtwo{a1}{a2}\deCtwo{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,0,2,1)
\\\hline
76 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deCtwo{a2}{a1}\deA{a2}{a3}\deGtwo{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(-1.5,0)}{2}\dv{3}{(1.5,0)}{3}
\deGtwo{a1}{a2}\deCtwo{a1}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (1,2,0,0)
\\\cline{3-5}
& & $\alpha_{2}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(-1.5,0)}{2}\dv{3}{(30:1.5)}{3}\dv{4}{(-30:1.5)}{4}
\deH{a1}{a2}{3}{2}\deAoo{a1}{a3}\deAoo{a1}{a4}\deH{a3}{a4}{10}{10}
\end{tikzpicture}
&
(0,0,0,1)\newline (1,2,2,0)\newline (0,3,6,2)\newline (6,9,6,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deCtwo{a2}{a1}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,0,2,1)
\\\hline
77 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deCtwo{a1}{a2}\deA{a2}{a3}\deGtwo{a4}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deGtwo{a2}{a1}\deGtwo{a2}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (2,2,1,0)
\\\cline{3-5}
& & $\alpha_{2}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(1.5,0)}{1}\dv{2}{(4.5,0)}{2}\dv{3}{(0,0)}{3}\dv{4}{(3,0)}{4}
\deH{a1}{a3}{2}{3}\deAoo{a1}{a4}\deH{a2}{a4}{6}{2}
\end{tikzpicture}
&
(0,0,0,1)\newline (2,1,0,0)\newline (1,1,1,0)\newline (0,1,2,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deCtwo{a1}{a2}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,0,2,3)
\\\hline
78 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deGtwo{a2}{a1}\deA{a2}{a3}\deGtwo{a4}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(-1.5,0)}{2}\dv{3}{(1.5,0)}{3}
\deGtwo{a2}{a1}\deAoo{a1}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (1,2,0,0)
\\\cline{3-5}
& & $\alpha_{2}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(1.5,1.5)}{3}\dv{4}{(0,0)}{4}
\deAoo{a1}{a3}\deH{a1}{a4}{1}{9}\deH{a2}{a3}{18}{2}\deAoo{a2}{a4}
\end{tikzpicture}
&
(0,0,0,1)\newline (2,3,0,0)\newline (0,1,2,2)\newline (1,3,3,0)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deGtwo{a2}{a1}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,0,2,3)
\\\hline
79 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deGtwo{a2}{a1}\deA{a2}{a3}\deGtwo{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(-1.5,0)}{2}\dv{3}{(1.5,0)}{3}
\deGtwo{a1}{a2}\deAoo{a1}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (1,2,0,0)
\\\cline{3-5}
& & $\alpha_{2}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(1.5,1.5)}{3}\dv{4}{(0,0)}{4}
\deH{a1}{a3}{3}{3}\deAoo{a1}{a4}\deAoo{a2}{a3}\deH{a2}{a4}{6}{6}
\end{tikzpicture}
&
(0,0,0,1)\newline (2,3,0,0)\newline (1,3,3,0)\newline (0,3,6,2)
\\\hline
80 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deGtwo{a1}{a2}\deA{a2}{a3}\deGtwo{a4}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(-1.5,0)}{2}\dv{3}{(1.5,0)}{3}
\deGtwo{a2}{a1}\deAoo{a1}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (3,2,0,0)
\\\cline{3-5}
& & $\alpha_{2}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(1.5,1.5)}{3}\dv{4}{(0,0)}{4}
\deH{a1}{a3}{3}{3}\deAoo{a1}{a4}\deAoo{a2}{a3}\deH{a2}{a4}{6}{6}
\end{tikzpicture}
&
(0,0,0,1)\newline (2,1,0,0)\newline (1,1,1,0)\newline (0,1,2,2)
\\\hline
81 &
\multirow{4}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deCtwo{a2}{a1}\deCtwo{a3}{a2}\deCtwo{a4}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(-1.5,0)}{2}\dv{3}{(1.5,0)}{3}
\deCtwo{a2}{a1}\deAtt{a1}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (1,2,0,0)
\\\cline{3-5}
& & $\alpha_{2}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deAtt{a1}{a2}\deAtt{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
(0,0,0,1)\newline (0,1,2,0)\newline (2,3,2,0)
\\\cline{3-5}
& & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(1.5,1.5)}{3}\dv{4}{(0,0)}{4}
\deH{a1}{a3}{8}{2}\deAoo{a1}{a4}\deAoo{a2}{a3}\deH{a2}{a4}{2}{8}
\end{tikzpicture}
&
(1,0,0,0)\newline (0,0,1,2)\newline (0,2,3,2)\newline (1,4,4,0)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deCtwo{a2}{a1}\deCtwo{a3}{a1}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,1,4,4)
\\\hline
82 &
\multirow{4}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deCtwo{a2}{a1}\deCtwo{a2}{a3}\deCtwo{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(-1.5,0)}{2}\dv{3}{(1.5,0)}{3}
\deCtwo{a1}{a2}\deAoo{a1}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (1,2,0,0)
\\\cline{3-5}
& & $\alpha_{2}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -2 & -2 & -14 & -14 & -34 & -34 & -62 & -62 & -98 & -98 \\ -2 & 2 & -14 & -2 & -34 & -14 & -62 & -34 & -98 & -62 & -142 \\ -2 & -14 & 2 & -34 & -2 & -62 & -14 & -98 & -34 & -142 & -62 \\ -14 & -2 & -34 & 2 & -62 & -2 & -98 & -14 & -142 & -34 & -194 \\ -14 & -34 & -2 & -62 & 2 & -98 & -2 & -142 & -14 & -194 & -34 \\ -34 & -14 & -62 & -2 & -98 & 2 & -142 & -2 & -194 & -14 & -254 \\ -34 & -62 & -14 & -98 & -2 & -142 & 2 & -194 & -2 & -254 & -14 \\ -62 & -34 & -98 & -14 & -142 & -2 & -194 & 2 & -254 & -2 & -322 \\ -62 & -98 & -34 & -142 & -14 & -194 & -2 & -254 & 2 & -322 & -2 \\ -98 & -62 & -142 & -34 & -194 & -14 & -254 & -2 & -322 & 2 & -398 \\ -98 & -142 & -62 & -194 & -34 & -254 & -14 & -322 & -2 & -398 & 2
%\end{psmallmatrix}$
&
(0,0,0,1)\newline (0,4,4,1)\newline (8,12,4,1)\newline (8,24,16,1)\newline (24,40,16,1)\newline (24,60,36,1)\newline (48,84,36,1)\newline (48,112,64,1)\newline (80,144,64,1)\newline (80,180,100,1)\newline (120,220,100,1)
\\\cline{3-5}
& & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deAoo{a1}{a2}\deAoo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
(1,0,0,0)\newline (0,2,1,0)\newline (0,2,3,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deCtwo{a2}{a1}\deAtt{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,0,2,1)
\\\hline
83 &
\multirow{4}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deCtwo{a1}{a2}\deCtwo{a3}{a2}\deCtwo{a4}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deCtwo{a2}{a1}\deAoo{a1}{a3}\deCtwo{a2}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (2,2,1,0)
\\\cline{3-5}
& & $\alpha_{2}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(3,0)}{2}\dv{3}{(1.5,0)}{3}
\deAtt{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
(0,0,0,1)\newline (2,1,0,0)\newline (0,1,2,0)
\\\cline{3-5}
& & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(1.5,1.5)}{3}\dv{4}{(0,0)}{4}
\deAoo{a1}{a3}\deH{a1}{a4}{4}{4}\deH{a2}{a3}{4}{4}\deAoo{a2}{a4}
\end{tikzpicture}
&
(1,0,0,0)\newline (0,0,1,2)\newline (1,2,2,0)\newline (0,2,3,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deCtwo{a1}{a2}\deCtwo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,1,4,4)
\\\hline
84 &
\multirow{4}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}
\deCtwo{a2}{a1}\deCtwo{a2}{a3}\deCtwo{a4}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(-1.5,0)}{2}\dv{3}{(1.5,0)}{3}
\deCtwo{a2}{a1}\deAoo{a1}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$,
%(0,0,1,0)\newline (0,0,0,1)
\newline (1,2,0,0)
\\\cline{3-5}
& & $\alpha_{2}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -2 & -2 & -14 & -14 & -34 & -34 & -62 & -62 & -98 & -98 \\ -2 & 2 & -14 & -2 & -34 & -14 & -62 & -34 & -98 & -62 & -142 \\ -2 & -14 & 2 & -34 & -2 & -62 & -14 & -98 & -34 & -142 & -62 \\ -14 & -2 & -34 & 2 & -62 & -2 & -98 & -14 & -142 & -34 & -194 \\ -14 & -34 & -2 & -62 & 2 & -98 & -2 & -142 & -14 & -194 & -34 \\ -34 & -14 & -62 & -2 & -98 & 2 & -142 & -2 & -194 & -14 & -254 \\ -34 & -62 & -14 & -98 & -2 & -142 & 2 & -194 & -2 & -254 & -14 \\ -62 & -34 & -98 & -14 & -142 & -2 & -194 & 2 & -254 & -2 & -322 \\ -62 & -98 & -34 & -142 & -14 & -194 & -2 & -254 & 2 & -322 & -2 \\ -98 & -62 & -142 & -34 & -194 & -14 & -254 & -2 & -322 & 2 & -398 \\ -98 & -142 & -62 & -194 & -34 & -254 & -14 & -322 & -2 & -398 & 2
%\end{psmallmatrix}$
&
(0,0,0,1)\newline (0,2,2,1)\newline (4,6,2,1)\newline (4,12,8,1)\newline (12,20,8,1)\newline (12,30,18,1)\newline (24,42,18,1)\newline (24,56,32,1)\newline (40,72,32,1)\newline (40,90,50,1)\newline (60,110,50,1)
\\\cline{3-5}
& & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5, 0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1.5, 0)}{3}
\deAoo{a1}{a2}\deAoo{a2}{a3}
\end{tikzpicture}
&
(1,0,0,0)\newline (0,2,1,0)\newline (0,0,1,2)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:.75)}{1}\dv{2}{(0:.75)}{2}\dv{3}{(-120:.75)}{3}
\deCtwo{a2}{a1}\deCtwo{a3}{a1}\deAoo{a2}{a3}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0)\newline (0,1,0,0)
\newline (0,1,2,2)
\\\hline
85 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(45:1)}{2}\dv{3}{($(45:1)+(-45:1)$)}{3}\dv{4}{(-45:1)}{4}\dv{5}{(-1,0)}{5}
\deA{a1}{a2}\deA{a1}{a4}\deA{a1}{a5}\deA{a2}{a3}\deA{a3}{a4}
\end{tikzpicture}
 & $\alpha_{5}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -1 & 0 & 0 & 0 & -6 & -6 & -16 & -16 & -30 & -30 & -48 \\ -1 & 2 & -1 & -2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ 0 & -1 & 2 & 0 & -6 & 0 & -16 & -6 & -30 & -16 & -48 & -30 \\ 0 & -2 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 0 & -1 & -6 & 0 & 2 & -16 & 0 & -30 & -6 & -48 & -16 & -70 \\ -6 & -1 & 0 & 0 & -16 & 2 & -30 & 0 & -48 & -6 & -70 & -16 \\ -6 & -1 & -16 & 0 & 0 & -30 & 2 & -48 & 0 & -70 & -6 & -96 \\ -16 & -1 & -6 & 0 & -30 & 0 & -48 & 2 & -70 & 0 & -96 & -6 \\ -16 & -1 & -30 & 0 & -6 & -48 & 0 & -70 & 2 & -96 & 0 & -126 \\ -30 & -1 & -16 & 0 & -48 & -6 & -70 & 0 & -96 & 2 & -126 & 0 \\ -30 & -1 & -48 & 0 & -16 & -70 & -6 & -96 & 0 & -126 & 2 & -160 \\ -48 & -1 & -30 & 0 & -70 & -16 & -96 & -6 & -126 & 0 & -160 & 2
%\end{psmallmatrix}$
&
$\alpha_2$, $\alpha_3$, $\alpha_4$,
%(0,1,0,0,0)\newline (0,0,1,0,0)\newline (0,0,0,1,0)
\newline (2,1,0,1,1)\newline (8,6,4,3,4)\newline (8,3,4,6,4)\newline (24,15,12,10,12)\newline (24,10,12,15,12)\newline (48,28,24,21,24)\newline (48,21,24,28,24)\newline (80,45,40,36,40)\newline (80,36,40,45,40)
\\\hline
86 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(45:1)}{2}\dv{3}{($(45:1)+(-45:1)$)}{3}\dv{4}{(-45:1)}{4}\dv{5}{(-1,0)}{5}
\deA{a1}{a2}\deA{a1}{a4}\deCtwo{a5}{a1}\deA{a2}{a3}\deA{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{3}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -2 & -2 & 0 & 0 & -2 & -2 & -2 & -2 & 0 & 0 & -2 & -2 & 0 & 0 \\ -1 & 2 & 0 & 0 & 0 & -2 & -2 & -14 & -14 & -8 & -8 & -34 & -34 & -24 & -24 \\ -2 & 0 & 2 & -2 & -2 & 0 & 0 & 0 & 0 & -2 & -2 & 0 & 0 & -2 & -2 \\ 0 & 0 & -2 & 2 & -6 & 0 & -16 & -16 & -48 & -6 & -30 & -48 & -96 & -30 & -70 \\ 0 & 0 & -2 & -6 & 2 & -16 & 0 & -48 & -16 & -30 & -6 & -96 & -48 & -70 & -30 \\ -1 & -2 & 0 & 0 & -8 & 2 & -14 & -2 & -34 & 0 & -24 & -14 & -62 & -8 & -48 \\ -1 & -2 & 0 & -8 & 0 & -14 & 2 & -34 & -2 & -24 & 0 & -62 & -14 & -48 & -8 \\ -1 & -14 & 0 & -8 & -24 & -2 & -34 & 2 & -62 & 0 & -48 & -2 & -98 & 0 & -80 \\ -1 & -14 & 0 & -24 & -8 & -34 & -2 & -62 & 2 & -48 & 0 & -98 & -2 & -80 & 0 \\ 0 & -16 & -2 & -6 & -30 & 0 & -48 & 0 & -96 & 2 & -70 & -16 & -160 & -6 & -126 \\ 0 & -16 & -2 & -30 & -6 & -48 & 0 & -96 & 0 & -70 & 2 & -160 & -16 & -126 & -6 \\ -1 & -34 & 0 & -24 & -48 & -14 & -62 & -2 & -98 & -8 & -80 & 2 & -142 & 0 & -120 \\ -1 & -34 & 0 & -48 & -24 & -62 & -14 & -98 & -2 & -80 & -8 & -142 & 2 & -120 & 0 \\ 0 & -48 & -2 & -30 & -70 & -16 & -96 & 0 & -160 & -6 & -126 & 0 & -240 & 2 & -198 \\ 0 & -48 & -2 & -70 & -30 & -96 & -16 & -160 & 0 & -126 & -6 & -240 & 0 & -198 & 2
%\end{psmallmatrix}$
&
$\alpha_1$, $\alpha_5$,
%(1,0,0,0,0)\newline (0,0,0,0,1)
\newline (0,1,1,1,0)\newline (2,2,1,0,2)\newline (2,0,1,2,2)\newline (2,3,2,1,1)\newline (2,1,2,3,1)\newline (8,10,8,6,1)\newline (8,6,8,10,1)\newline (10,12,9,6,2)\newline (10,6,9,12,2)\newline (18,21,18,15,1)\newline (18,15,18,21,1)\newline (26,30,25,20,2)\newline (26,20,25,30,2)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(150:1.5)}{1}\dv{2}{(0,0)}{2}\dv{3}{(30:1.5)}{3}\dv{4}{(-30:1.5)}{4}\dv{5}{(-150:1.5)}{5}
\deA{a1}{a2}\deAoo{a1}{a5}\deA{a2}{a3}\deA{a2}{a4}\deA{a2}{a5}\deAoo{a3}{a4}
\end{tikzpicture}
&
$\alpha_2$, $\alpha_3$, $\alpha_4$,
%(0,1,0,0,0)\newline (0,0,1,0,0)\newline (0,0,0,1,0)
\newline (2,1,0,0,2)\newline (2,0,0,1,2)
\\\hline
87 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(45:1)}{2}\dv{3}{($(45:1)+(-45:1)$)}{3}\dv{4}{(-45:1)}{4}\dv{5}{(-1,0)}{5}
\deA{a1}{a2}\deA{a1}{a4}\deCtwo{a1}{a5}\deA{a2}{a3}\deA{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{3}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -1 & -2 & -2 & -2 & -1 & -1 & -1 & -1 & -2 & -2 & -1 & -1 & -1 & -1 \\ -2 & 2 & 0 & 0 & 0 & -2 & -2 & -14 & -14 & -32 & -32 & -2 & -2 & -14 & -14 \\ -2 & 0 & 2 & -2 & -2 & 0 & 0 & 0 & 0 & -2 & -2 & -16 & -16 & -16 & -16 \\ -2 & 0 & -2 & 2 & -30 & 0 & -16 & -16 & -48 & -30 & -126 & 0 & -112 & 0 & -160 \\ -2 & 0 & -2 & -30 & 2 & -16 & 0 & -48 & -16 & -126 & -30 & -112 & 0 & -160 & 0 \\ -2 & -2 & 0 & 0 & -32 & 2 & -14 & -2 & -34 & 0 & -96 & -14 & -126 & -2 & -162 \\ -2 & -2 & 0 & -32 & 0 & -14 & 2 & -34 & -2 & -96 & 0 & -126 & -14 & -162 & -2 \\ -2 & -14 & 0 & -32 & -96 & -2 & -34 & 2 & -62 & 0 & -192 & -162 & -386 & -126 & -446 \\ -2 & -14 & 0 & -96 & -32 & -34 & -2 & -62 & 2 & -192 & 0 & -386 & -162 & -446 & -126 \\ -2 & -16 & -2 & -30 & -126 & 0 & -48 & 0 & -96 & 2 & -286 & -160 & -496 & -112 & -592 \\ -2 & -16 & -2 & -126 & -30 & -48 & 0 & -96 & 0 & -286 & 2 & -496 & -160 & -592 & -112 \\ -2 & -2 & -32 & 0 & -224 & -14 & -126 & -162 & -386 & -320 & -992 & 2 & -782 & -34 & -1154 \\ -2 & -2 & -32 & -224 & 0 & -126 & -14 & -386 & -162 & -992 & -320 & -782 & 2 & -1154 & -34 \\ -2 & -14 & -32 & 0 & -320 & -2 & -162 & -126 & -446 & -224 & -1184 & -34 & -1154 & 2 & -1598 \\ -2 & -14 & -32 & -320 & 0 & -162 & -2 & -446 & -126 & -1184 & -224 & -1154 & -34 & -1598 & 2
%\end{psmallmatrix}$
&
$\alpha_1$, $\alpha_5$,
%(1,0,0,0,0)\newline (0,0,0,0,1)
\newline (0,1,1,1,0)\newline (4,5,3,1,2)\newline (4,1,3,5,2)\newline (4,6,4,2,1)\newline (4,2,4,6,1)\newline (16,20,16,12,1)\newline (16,12,16,20,1)\newline (20,25,19,13,2)\newline (20,13,19,25,2)\newline (36,34,20,6,17)\newline (36,6,20,34,17)\newline (48,52,32,12,17)\newline (48,12,32,52,17)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,1.5)}{2}\dv{3}{(1.5,0)}{3}\dv{4}{(0,0)}{4}
\deA{a1}{a2}\deCtwo{a1}{a4}\deA{a2}{a3}\deCtwo{a3}{a4}
\end{tikzpicture}
&
$\alpha_2$, $\alpha_3$, $\alpha_4$,
%(0,1,0,0,0)\newline (0,0,1,0,0)\newline (0,0,0,1,0)
\newline (2,0,0,0,1)
\\\hline
88 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(108:1)}{1}\dv{2}{(-1,0)}{2}\dv{3}{(-108:1)}{3}\dv{4}{(-36:1)}{4}\dv{5}{(36:1)}{5}
\deA{a1}{a2}\deCtwo{a1}{a5}\deA{a2}{a3}\deCtwo{a3}{a4}\deA{a4}{a5}
\end{tikzpicture}
}
 & $\alpha_{2}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -1 & -2 & -1 & 0 & 0 & -9 & -9 & -30 \\ -1 & 2 & -2 & 0 & -1 & -9 & 0 & -30 & -9 \\ -1 & -1 & 2 & -1 & -1 & -1 & -1 & -1 & -1 \\ -1 & 0 & -2 & 2 & -9 & -1 & -30 & 0 & -121 \\ 0 & -1 & -2 & -9 & 2 & -30 & -1 & -121 & 0 \\ 0 & -9 & -2 & -1 & -30 & 2 & -121 & -1 & -448 \\ -9 & 0 & -2 & -30 & -1 & -121 & 2 & -448 & -1 \\ -9 & -30 & -2 & 0 & -121 & -1 & -448 & 2 & -1681 \\ -30 & -9 & -2 & -121 & 0 & -448 & -1 & -1681 & 2
%\end{psmallmatrix}$
&
$\alpha_4$, $\alpha_5$,
%(0,0,0,1,0)\newline (0,0,0,0,1)
\newline (1,1,1,0,0)\newline (0,2,4,2,1)\newline (4,2,0,1,2)\newline (4,10,16,9,2)\newline (16,10,4,2,9)\newline (16,40,64,32,9)\newline (64,40,16,9,32)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(150:1.5)}{2}\dv{3}{(30:1.5)}{3}\dv{4}{(-150:1.5)}{4}\dv{5}{(-30:1.5)}{5}
\deA{a1}{a2}\deCtwo{a1}{a3}\deA{a1}{a4}\deCtwo{a1}{a5}\deAoo{a2}{a4}\deAoo{a3}{a5}
\end{tikzpicture}
&
$\alpha_2$, $\alpha_3$,
%(0,1,0,0,0)\newline (0,0,1,0,0)
\newline (2,0,0,0,1)\newline (1,0,0,1,1)\newline (0,0,2,2,1)
\\\hline
89 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(108:1)}{1}\dv{2}{(-1,0)}{2}\dv{3}{(-108:1)}{3}\dv{4}{(-36:1)}{4}\dv{5}{(36:1)}{5}
\deA{a1}{a2}\deCtwo{a5}{a1}\deA{a2}{a3}\deCtwo{a4}{a3}\deA{a4}{a5}
\end{tikzpicture}
}
 & $\alpha_{2}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(30:1.5)}{1}\dv{2}{(-30:1.5)}{2}\dv{3}{(0,0)}{3}\dv{4}{($(-30:1.5)+(1.5,0)$)}{4}\dv{5}{($(30:1.5)+(1.5,0)$)}{5}
\deA{a1}{a2}\deCtwo{a1}{a3}\deCtwo{a1}{a5}\deCtwo{a2}{a3}\deCtwo{a2}{a4}\deH{a4}{a5}{4}{4}
\end{tikzpicture}
&
$\alpha_4$, $\alpha_5$,
%(0,0,0,1,0)\newline (0,0,0,0,1)
\newline (1,1,1,0,0)\newline (0,1,2,2,0)\newline (2,1,0,0,2)
\\\cline{3-5}
& & $\alpha_{5}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -1 & 0 & -1 & 0 & -6 & -6 & -16 & -16 & -30 & -30 & -48 & -48 \\ -1 & 2 & -1 & -2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ 0 & -1 & 2 & -1 & -6 & 0 & -16 & -6 & -30 & -16 & -48 & -30 & -70 \\ -1 & -2 & -1 & 2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ 0 & -1 & -6 & -1 & 2 & -16 & 0 & -30 & -6 & -48 & -16 & -70 & -30 \\ -6 & -1 & 0 & -1 & -16 & 2 & -30 & 0 & -48 & -6 & -70 & -16 & -96 \\ -6 & -1 & -16 & -1 & 0 & -30 & 2 & -48 & 0 & -70 & -6 & -96 & -16 \\ -16 & -1 & -6 & -1 & -30 & 0 & -48 & 2 & -70 & 0 & -96 & -6 & -126 \\ -16 & -1 & -30 & -1 & -6 & -48 & 0 & -70 & 2 & -96 & 0 & -126 & -6 \\ -30 & -1 & -16 & -1 & -48 & -6 & -70 & 0 & -96 & 2 & -126 & 0 & -160 \\ -30 & -1 & -48 & -1 & -16 & -70 & -6 & -96 & 0 & -126 & 2 & -160 & 0 \\ -48 & -1 & -30 & -1 & -70 & -16 & -96 & -6 & -126 & 0 & -160 & 2 & -198 \\ -48 & -1 & -70 & -1 & -30 & -96 & -16 & -126 & -6 & -160 & 0 & -198 & 2
%\end{psmallmatrix}$
&
$\alpha_2$, $\alpha_3$,
%(0,1,0,0,0)\newline (0,0,1,0,0)
\newline (2,1,0,0,2)\newline (1,0,0,2,2)\newline (0,1,2,4,2)\newline (6,1,2,4,8)\newline (2,1,6,12,8)\newline (12,1,6,12,18)\newline (6,1,12,24,18)\newline (20,1,12,24,32)\newline (12,1,20,40,32)\newline (30,1,20,40,50)\newline (20,1,30,60,50)
\\\hline
90 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1,0)}{3}\dv{4}{(0,1)}{4}\dv{5}{(0,-1)}{5}
\deA{a1}{a4}\deA{a1}{a5}\deA{a2}{a4}\deA{a2}{a5}\deA{a3}{a4}\deA{a3}{a5}
\end{tikzpicture}
 & $\alpha_{5}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -2 & -2 & -2 & -2 & -2 & -2 & -2 & -2 & -2 & -2 & -2 & -2 & -2 & -2 \\ -2 & 2 & 0 & 0 & 0 & 0 & -6 & 0 & 0 & -6 & -6 & -16 & -16 & 0 & 0 \\ -2 & 0 & 2 & 0 & 0 & -6 & 0 & -6 & -16 & 0 & -16 & 0 & -6 & -16 & -30 \\ -2 & 0 & 0 & 2 & -6 & 0 & 0 & -16 & -6 & -16 & 0 & -6 & 0 & -30 & -16 \\ -2 & 0 & 0 & -6 & 2 & -16 & -16 & 0 & -30 & 0 & -48 & -30 & -48 & -6 & -48 \\ -2 & 0 & -6 & 0 & -16 & 2 & -16 & -30 & 0 & -48 & 0 & -48 & -30 & -48 & -6 \\ -2 & -6 & 0 & 0 & -16 & -16 & 2 & -48 & -48 & -30 & -30 & 0 & 0 & -96 & -96 \\ -2 & 0 & -6 & -16 & 0 & -30 & -48 & 2 & -48 & -16 & -96 & -96 & -126 & 0 & -70 \\ -2 & 0 & -16 & -6 & -30 & 0 & -48 & -48 & 2 & -96 & -16 & -126 & -96 & -70 & 0 \\ -2 & -6 & 0 & -16 & 0 & -48 & -30 & -16 & -96 & 2 & -126 & -48 & -96 & -48 & -160 \\ -2 & -6 & -16 & 0 & -48 & 0 & -30 & -96 & -16 & -126 & 2 & -96 & -48 & -160 & -48 \\ -2 & -16 & 0 & -6 & -30 & -48 & 0 & -96 & -126 & -48 & -96 & 2 & -16 & -198 & -240 \\ -2 & -16 & -6 & 0 & -48 & -30 & 0 & -126 & -96 & -96 & -48 & -16 & 2 & -240 & -198 \\ -2 & 0 & -16 & -30 & -6 & -48 & -96 & 0 & -70 & -48 & -160 & -198 & -240 & 2 & -96 \\ -2 & 0 & -30 & -16 & -48 & -6 & -96 & -70 & 0 & -160 & -48 & -240 & -198 & -96 & 2
%\end{psmallmatrix}$
&
(0,0,0,1,0)\newline (1,1,0,0,1)\newline (1,0,1,0,1)\newline (0,1,1,0,1)\newline (4,1,1,2,3)\newline (1,4,1,2,3)\newline (1,1,4,2,3)\newline (9,4,1,6,7)\newline (4,9,1,6,7)\newline (9,1,4,6,7)\newline (1,9,4,6,7)\newline (4,1,9,6,7)\newline (1,4,9,6,7)\newline (16,9,1,12,13)\newline (9,16,1,12,13)
\\\hline
91 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1)}{1}\dv{2}{(-1,0)}{2}\dv{3}{(0,-1)}{3}\dv{4}{(1,0)}{4}\dv{5}{(0,0)}{5}
\deA{a1}{a5}\deA{a2}{a5}\deA{a3}{a5}\deCtwo{a5}{a4}
\end{tikzpicture}
}
 & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(1,0)}{2}\dv{3}{(-120:1)}{3}\dv{4}{(0,0)}{4}
\deCtwo{a1}{a4}\deCtwo{a2}{a4}\deCtwo{a3}{a4}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_3$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,1,0,0)
\newline (0,0,0,1,2)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1.5)}{1} \dv{2}{($(-60:1.5)+(1.5,0)$)}{2} \dv{3}{(-120:3)}{3} \dv{4}{(-120:1.5)}{4} \dv{5}{(-60:1.5)}{5} \dv{6}{(0,0)}{6} \dv{7}{(60:1.5)}{7} \dv{8}{(-60:3)}{8} \dv{9}{($(-120:1.5)+(-1.5,0)$)}{9}
\deH{a1}{a6}{2}{4} \deAoo{a1}{a7}
\deH[to path={[rounded corners=.3cm] -- ++(60:1.5) -- ++(0:1) -- ($(a8)+(0:1.5)+(60:1)$) -- ($(a8)+(0:1.5)$) -- (\tikztotarget)}]{a1}{a8}{4}{4}
\deH{a1}{a9}{4}{4} \deH{a2}{a5}{2}{4} \deH{a2}{a7}{4}{4} \deAoo{a2}{a8}
\deH[to path={[rounded corners=.3cm] -- ++(-60:1.5) -- ++(-120:1) -- ($(a9)+(-120:1.5)+(-60:1)$) -- ($(a9)+(-120:1.5)$) -- (\tikztotarget)}]{a2}{a9}{4}{4}
\deH{a3}{a4}{2}{4}
\deH[to path={[rounded corners=.3cm] -- ++(180:1.5) -- ++(120:1) -- ($(a7)+(120:1.5)+(180:1)$) -- ($(a7)+(120:1.5)$) -- (\tikztotarget)}]{a3}{a7}{4}{4}
\deH{a3}{a8}{4}{4} \deAoo{a3}{a9} \deAoo{a4}{a5} \deAoo{a4}{a6} \deH{a4}{a9}{4}{2} \deAoo{a5}{a6} \deH{a5}{a8}{4}{2} \deH{a6}{a7}{4}{2}
\end{tikzpicture}
&
(1,1,0,0,1)\newline (1,0,1,0,1)\newline (0,1,1,0,1)\newline (2,0,0,1,2)\newline (0,2,0,1,2)\newline (0,0,2,1,2)\newline (1,1,0,2,3)\newline (1,0,1,2,3)\newline (0,1,1,2,3)
\\\hline
92 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1)}{1}\dv{2}{(-1,0)}{2}\dv{3}{(0,-1)}{3}\dv{4}{(1,0)}{4}\dv{5}{(0,0)}{5}
\deA{a1}{a5}\deA{a2}{a5}\deA{a3}{a5}\deCtwo{a4}{a5}
\end{tikzpicture}
}
 & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1.5)}{1}\dv{2}{(0:1.5)}{2}\dv{3}{(-120:1.5)}{3}\dv{4}{(-60:1.5)}{4}\dv{5}{(180:1.5)}{5}\dv{6}{(60:1.5)}{6}
\deAoo{a1}{a5}\deAoo{a1}{a6}\deAoo{a2}{a4}\deAoo{a2}{a6}\deAoo{a3}{a4}\deAoo{a3}{a5}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_3$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,1,0,0)
\newline (1,0,0,2,2)\newline (0,1,0,2,2)\newline (0,0,1,2,2)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1.5)}{1}\dv{2}{(0,0)}{2}\dv{3}{(-120:1.5)}{3}\dv{4}{(-60:1.5)}{4}\dv{5}{(0:1.5)}{5}\dv{6}{(60:1.5)}{6}\dv{7}{(180:1.5)}{7}
\deH{a1}{a6}{4}{2}\deAoo{a1}{a7}\deH{a2}{a5}{4}{2}\deAoo{a2}{a7}\deH{a3}{a4}{4}{2}\deAoo{a3}{a7}\deAoo{a4}{a5}\deAoo{a5}{a6}
\deAoo[to path={[rounded corners=.4cm] -- ++(0:1.5) -- (0:3) -- ($(a6)+(0:1.5)$) -- (\tikztotarget)}]{a4}{a6}
\end{tikzpicture}
&
(1,1,0,0,1)\newline (1,0,1,0,1)\newline (0,1,1,0,1)\newline (1,0,0,1,1)\newline (0,1,0,1,1)\newline (0,0,1,1,1)\newline (0,0,0,2,1)
\\\hline
93 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(2,-1)}{5}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deCtwo{a3}{a5}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(150:1.5)}{2}\dv{3}{(1.5,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(-150:1.5)}{5}
\deA{a1}{a2}\deCtwo{a1}{a3}\deA{a1}{a5}\deAoo{a2}{a5}\deAoo{a3}{a4}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$, $\alpha_5$,
%(0,0,1,0,0)\newline (0,0,0,1,0)\newline (0,0,0,0,1)
\newline (2,4,4,2,1)\newline (2,4,4,1,2)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(4.5,0)}{3}\dv{4}{(3,0)}{4}
\deA{a1}{a2}\deCtwo{a2}{a4}\deCtwo{a3}{a4}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_4$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,0,1,0)
\newline (0,0,2,0,1)
\\\hline
94 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(2,-1)}{5}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deCtwo{a5}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(-1.5,0)}{3}\dv{4}{(-3,0)}{4}\dv{5}{(3,0)}{5}
\deA{a1}{a2}\deCtwo{a3}{a1}\deAoo{a2}{a5}\deAoo{a3}{a4}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$, $\alpha_5$,
%(0,0,1,0,0)\newline (0,0,0,1,0)\newline (0,0,0,0,1)
\newline (1,2,2,1,1)\newline (1,2,2,0,2)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(-3,0)}{3}\dv{4}{(-1.5,0)}{4}\dv{5}{(3,0)}{5}
\deA{a1}{a2}\deA{a1}{a4}\deAoo{a2}{a5}\deAoo{a3}{a4}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_4$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,0,1,0)
\newline (0,1,2,0,2)\newline (0,0,2,1,2)
\\\hline
95 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(2,-1)}{5}
\deCtwo{a2}{a1}\deA{a2}{a3}\deCtwo{a3}{a4}\deA{a3}{a5}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(120:1)}{2}\dv{3}{(0:1)}{3}\dv{4}{(-120:1)}{4}
\deCtwo{a1}{a2}\deA{a1}{a3}\deCtwo{a1}{a4}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$, $\alpha_5$,
%(0,0,1,0,0)\newline (0,0,0,1,0)\newline (0,0,0,0,1)
\newline (1,2,0,0,0)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(4.5,0)}{3}\dv{4}{(3,0)}{4}
\deCtwo{a2}{a1}\deCtwo{a2}{a4}\deCtwo{a3}{a4}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_5$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,0,0,1)
\newline (0,0,2,1,0)
\\\cline{3-5}
& & $\alpha_{5}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -2 & 0 & -2 & -2 & 0 & -2 & -2 & 0 & -2 & 0 & -2 & 0 & 0 \\ -1 & 2 & 0 & 0 & -2 & 0 & -2 & -14 & -8 & -14 & -8 & -34 & -24 & -24 \\ 0 & 0 & 2 & -2 & 0 & -6 & -16 & -16 & -6 & -48 & -30 & -48 & -30 & -70 \\ -2 & 0 & -2 & 2 & 0 & -2 & 0 & 0 & -2 & 0 & -2 & 0 & -2 & -2 \\ -1 & -2 & 0 & 0 & 2 & -8 & -14 & -2 & 0 & -34 & -24 & -14 & -8 & -48 \\ 0 & 0 & -6 & -2 & -16 & 2 & 0 & -48 & -30 & -16 & -6 & -96 & -70 & -30 \\ -1 & -2 & -8 & 0 & -14 & 0 & 2 & -34 & -24 & -2 & 0 & -62 & -48 & -8 \\ -1 & -14 & -8 & 0 & -2 & -24 & -34 & 2 & 0 & -62 & -48 & -2 & 0 & -80 \\ 0 & -16 & -6 & -2 & 0 & -30 & -48 & 0 & 2 & -96 & -70 & -16 & -6 & -126 \\ -1 & -14 & -24 & 0 & -34 & -8 & -2 & -62 & -48 & 2 & 0 & -98 & -80 & 0 \\ 0 & -16 & -30 & -2 & -48 & -6 & 0 & -96 & -70 & 0 & 2 & -160 & -126 & -6 \\ -1 & -34 & -24 & 0 & -14 & -48 & -62 & -2 & -8 & -98 & -80 & 2 & 0 & -120 \\ 0 & -48 & -30 & -2 & -16 & -70 & -96 & 0 & -6 & -160 & -126 & 0 & 2 & -198 \\ 0 & -48 & -70 & -2 & -96 & -30 & -16 & -160 & -126 & 0 & -6 & -240 & -198 & 2
%\end{psmallmatrix}$
&
$\alpha_1$, $\alpha_2$, $\alpha_4$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,0,1,0)
\newline (0,2,4,1,2)\newline (0,1,4,2,2)\newline (4,8,8,1,4)\newline (4,9,12,2,6)\newline (4,9,24,8,12)\newline (4,8,24,9,12)\newline (12,25,40,8,20)\newline (16,32,48,9,24)\newline (12,25,60,18,30)\newline (16,32,80,25,40)\newline (36,72,120,25,60)
\\\hline
96 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(2,-1)}{5}
\deCtwo{a1}{a2}\deA{a2}{a3}\deCtwo{a4}{a3}\deA{a3}{a5}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,1.5)}{2}\dv{3}{(0,0)}{3}\dv{4}{(1.5,0)}{4}
\deCtwo{a2}{a1}\deA{a1}{a3}\deCtwo{a2}{a4}\deA{a3}{a4}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$, $\alpha_5$,
%(0,0,1,0,0)\newline (0,0,0,1,0)\newline (0,0,0,0,1)
\newline (2,2,1,0,0)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(-3,0)}{3}\dv{4}{(-1.5,0)}{4}\dv{5}{(3,0)}{5}
\deCtwo{a1}{a2}\deCtwo{a1}{a4}\deAoo{a2}{a5}\deAoo{a3}{a4}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_5$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,0,0,1)
\newline (0,1,2,2,0)\newline (0,0,2,2,1)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1.5)}{1}\dv{2}{(60:1.5)}{2}\dv{3}{(-120:1.5)}{3}\dv{4}{(180:1.5)}{4}\dv{5}{(0:1.5)}{5}\dv{6}{(-60:1.5)}{6}
\deCtwo{a1}{a2}\deAoo{a1}{a4}\deAoo{a2}{a5}\deAoo{a3}{a4}\deH{a3}{a6}{2}{4}\deAoo{a5}{a6}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_4$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,0,1,0)
\newline (0,1,2,1,1)\newline (0,0,2,2,1)\newline (2,2,2,0,1)
\\\hline
97 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(1,-1)}{5}
\deCtwo{a2}{a1}\deA{a2}{a3}\deA{a2}{a5}\deCtwo{a4}{a3}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(3,0)}{1}\dv{2}{(4.5,0)}{2}\dv{3}{(0,0)}{3}\dv{4}{(1.5,0)}{4}
\deCtwo{a2}{a1}\deCtwo{a1}{a4}\deCtwo{a3}{a4}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$, $\alpha_5$,
%(0,0,1,0,0)\newline (0,0,0,1,0)\newline (0,0,0,0,1)
\newline (1,2,0,0,0)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,1.5)}{2}\dv{3}{(1.5,0)}{3}\dv{4}{(0,0)}{4}
\deCtwo{a2}{a1}\deCtwo{a4}{a1}\deA{a2}{a3}\deA{a3}{a4}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_5$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,0,0,1)
\newline (0,1,2,2,0)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-120:1.5)}{1} \dv{2}{(3,0)}{2} \dv{3}{($(1.5,0)+(-60:1.5)$)}{3} \dv{4}{(0,0)}{4} \dv{5}{(1.5,0)}{5} \dv{6}{(-60:1.5)}{6} \dv{7}{(-1.5,0)}{7}
\deH{a1}{a4}{4}{2}\deAoo{a1}{a6}\deH{a1}{a7}{4}{2}\deCtwo{a3}{a2}\deAoo{a2}{a5}
\deH[to path={[rounded corners=.4cm] -- (120:1.5) -- ++(3,0) -- (\tikztotarget)}]{a7}{a2}{4}{4}
\deCtwo{a3}{a5}\deAtt{a3}{a6}\deH{a4}{a5}{4}{4}\deAoo{a4}{a7}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_3$, $\alpha_4$,
%(1,0,0,0,0)\newline (0,0,1,0,0)\newline (0,0,0,1,0)
\newline (0,2,2,2,1)\newline (2,4,1,0,2)\newline (1,4,2,0,2)\newline (2,6,2,2,3)
\\\hline
98 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(1,-1)}{5}
\deCtwo{a1}{a2}\deA{a2}{a3}\deA{a2}{a5}\deCtwo{a3}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(1.5,0)}{1}\dv{2}{(3,0)}{2}\dv{3}{(6,0)}{3}\dv{4}{(4.5,0)}{4}\dv{5}{(0,0)}{5}
\deCtwo{a1}{a2}\deAoo{a1}{a5}\deCtwo{a4}{a2}\deAoo{a3}{a4}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$, $\alpha_5$,
%(0,0,1,0,0)\newline (0,0,0,1,0)\newline (0,0,0,0,1)
\newline (2,2,1,0,0)\newline (2,2,0,0,1)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(0,0)}{2}\dv{3}{(0:1)}{3}\dv{4}{(-120:1)}{4}
\deCtwo{a1}{a2}\deA{a2}{a3}\deCtwo{a2}{a4}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_5$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,0,0,1)
\newline (0,0,2,1,0)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1} \dv{2}{($(1.5,0)+(-60:1.5)$)}{2} \dv{3}{(-60:1.5)}{3} \dv{4}{(3,0)}{4} \dv{5}{(-120:1.5)}{5} \dv{6}{(-1.5,0)}{6} \dv{7}{(1.5,0)}{7}
\deAoo{a1}{a5}\deH{a1}{a6}{6}{6}\deH{a1}{a7}{4}{8}\deCtwo{a2}{a3}\deAoo{a2}{a4}\deAoo{a2}{a7}\deAtt{a5}{a3}
\deH[to path={[rounded corners=.4cm] -- (120:1.5) -- ++(3,0) -- (\tikztotarget)}]{a6}{a4}{4}{8}
\deAoo{a4}{a7}\deAoo{a5}{a6}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_3$, $\alpha_4$,
%(1,0,0,0,0)\newline (0,0,1,0,0)\newline (0,0,0,1,0)
\newline (2,2,0,0,1)\newline (1,2,1,0,1)\newline (1,4,4,2,2)\newline (2,6,4,2,3)
\\\hline
99 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(-120:1)}{2}\dv{3}{(0,0)}{3}\dv{4}{(1,0)}{4}\dv{5}{(2,0)}{5}
\deA{a1}{a3}\deA{a2}{a3}\deCtwo{a3}{a4}\deA{a4}{a5}
\end{tikzpicture}
}
 & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1.5)}{1} \dv{2}{(-60:1.5)}{2} \dv{3}{(-1.5,0)}{3} \dv{4}{(0,0)}{4} \dv{5}{(-120:1.5)}{5} \dv{6}{(60:1.5)}{6}
\deA{a1}{a3}\deA{a1}{a4}\deH{a1}{a6}{4}{2}\deH{a2}{a5}{2}{4}
\deAoo[to path={[rounded corners=.4cm] -- (1.5,0) -- (\tikztotarget)}]{a2}{a6}
\deAoo{a3}{a4}\deA{a3}{a5}\deA{a4}{a5}
\end{tikzpicture}
&
(0,0,0,0,1)\newline (1,1,1,0,0)\newline (2,0,2,1,0)\newline (0,2,2,1,0)\newline (0,0,2,2,1)\newline (1,1,3,2,0)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(1.5,1.5)}{3}\dv{4}{(0,0)}{4}
\deA{a1}{a3}\deCtwo{a1}{a4}\deA{a2}{a3}\deCtwo{a2}{a4}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_3$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,1,0,0)
\newline (0,0,2,2,1)
\\\hline
100 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(-120:1)}{2}\dv{3}{(0,0)}{3}\dv{4}{(1,0)}{4}\dv{5}{(2,0)}{5}
\deA{a1}{a3}\deA{a2}{a3}\deCtwo{a4}{a3}\deA{a4}{a5}
\end{tikzpicture}
}
 & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(3,0)}{2}\dv{3}{(150:1.5)}{3}\dv{4}{(-150:1.5)}{4}\dv{5}{(1.5,0)}{5}
\deA{a1}{a3}\deA{a1}{a4}\deCtwo{a1}{a5}\deAoo{a2}{a5}\deAoo{a3}{a4}
\end{tikzpicture}
&
(0,0,0,0,1)\newline (1,1,1,0,0)\newline (1,0,1,1,0)\newline (0,1,1,1,0)\newline (0,0,1,2,0)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(150:1.5)}{1}\dv{2}{(30:1.5)}{2}\dv{3}{(0,0)}{3}\dv{4}{(-30:1.5)}{4}\dv{5}{(-150:1.5)}{5}
\deA{a1}{a3}\deAoo{a1}{a5}\deA{a2}{a3}\deAoo{a2}{a4}\deA{a3}{a4}\deA{a3}{a5}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_3$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,1,0,0)
\newline (1,0,2,4,2)\newline (0,1,2,4,2)
\\\hline
101 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}
\deA{a1}{a2}\deCtwo{a3}{a2}\deA{a3}{a4}\deCtwo{a5}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1,0)}{3}\dv{4}{(-120:1)}{4}
\deA{a1}{a2}\deCtwo{a3}{a2}\deCtwo{a2}{a4}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$, $\alpha_5$,
%(0,0,1,0,0)\newline (0,0,0,1,0)\newline (0,0,0,0,1)
\newline (1,2,2,0,0)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(30:1.5)}{1}\dv{2}{(0,0)}{2}\dv{3}{(-1.5,0)}{3}\dv{4}{($(-30:1.5)+(1.5,0)$)}{4}\dv{5}{(-30:1.5)}{5}\dv{6}{($(30:1.5)+(1.5,0)$)}{6}
\deA{a1}{a2}\deH{a1}{a6}{4}{2}\deAtt{a3}{a2}\deA{a2}{a5}\deH{a4}{a5}{2}{4}\deAoo{a4}{a6}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$,
%(1,0,0,0,0)\newline (0,1,0,0,0)
\newline (0,0,1,1,1)\newline (0,0,0,1,2)\newline (1,2,4,2,0)\newline (0,2,4,3,2)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1,0)}{3}\dv{4}{(-120:1)}{4}
\deA{a1}{a2}\deCtwo{a3}{a2}\deCtwo{a4}{a2}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_3$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,1,0,0)
\newline (0,0,1,2,2)
\\\hline
102 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}
\deA{a1}{a2}\deCtwo{a2}{a3}\deA{a3}{a4}\deCtwo{a4}{a5}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,1.5)}{2}\dv{3}{(1.5,0)}{3}\dv{4}{(0,0)}{4}
\deA{a1}{a2}\deA{a1}{a4}\deCtwo{a2}{a3}\deCtwo{a4}{a3}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$, $\alpha_5$,
%(0,0,1,0,0)\newline (0,0,0,1,0)\newline (0,0,0,0,1)
\newline (2,4,2,1,0)
\\\cline{3-5}
& & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(3,0)}{2}\dv{3}{(150:1.5)}{3}\dv{4}{(1.5,0)}{4}\dv{5}{(-150:1.5)}{5}
\deCtwo{a1}{a3}\deA{a1}{a4}\deCtwo{a1}{a5}\deAtt{a4}{a2}\deAoo{a3}{a5}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_5$,
%(1,0,0,0,0)\newline (0,0,0,0,1)
\newline (0,2,1,0,0)\newline (0,1,1,1,0)\newline (0,2,3,4,2)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(3,0)}{3}\dv{4}{(4.5,0)}{4}
\deA{a1}{a2}\deCtwo{a2}{a3}\deCtwo{a3}{a4}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_3$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,1,0,0)
\newline (0,0,0,2,1)
\\\hline
103 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}
\deA{a1}{a2}\deCtwo{a3}{a2}\deA{a3}{a4}\deCtwo{a4}{a5}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1,0)}{3}\dv{4}{(-120:1)}{4}
\deA{a1}{a2}\deCtwo{a2}{a3}\deCtwo{a2}{a4}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$, $\alpha_5$,
%(0,0,1,0,0)\newline (0,0,0,1,0)\newline (0,0,0,0,1)
\newline (1,2,2,0,0)
\\\cline{3-5}
& & $\alpha_{3}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & 0 & 0 & -1 & 0 & -6 & -6 & -16 & -16 & -30 & -30 \\ 0 & 2 & 0 & -2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 0 & 0 & 2 & -1 & -6 & 0 & -16 & -6 & -30 & -16 & -48 \\ -1 & -2 & -1 & 2 & -1 & -1 & -1 & -1 & -1 & -1 & -1 \\ 0 & 0 & -6 & -1 & 2 & -16 & 0 & -30 & -6 & -48 & -16 \\ -6 & 0 & 0 & -1 & -16 & 2 & -30 & 0 & -48 & -6 & -70 \\ -6 & 0 & -16 & -1 & 0 & -30 & 2 & -48 & 0 & -70 & -6 \\ -16 & 0 & -6 & -1 & -30 & 0 & -48 & 2 & -70 & 0 & -96 \\ -16 & 0 & -30 & -1 & -6 & -48 & 0 & -70 & 2 & -96 & 0 \\ -30 & 0 & -16 & -1 & -48 & -6 & -70 & 0 & -96 & 2 & -126 \\ -30 & 0 & -48 & -1 & -16 & -70 & -6 & -96 & 0 & -126 & 2
%\end{psmallmatrix}$
&
$\alpha_1$, $\alpha_5$,
%(1,0,0,0,0)\newline (0,0,0,0,1)
\newline (1,2,2,0,0)\newline (0,1,2,2,0)\newline (1,2,6,8,4)\newline (1,8,12,8,4)\newline (1,8,20,24,12)\newline (1,18,30,24,12)\newline (1,18,42,48,24)\newline (1,32,56,48,24)\newline (1,32,72,80,40)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1.5,0)}{2}\dv{3}{(3,0)}{3}\dv{4}{(4.5,0)}{4}
\deA{a1}{a2}\deCtwo{a3}{a2}\deCtwo{a3}{a4}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_3$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,1,0,0)
\newline (0,0,0,2,1)
\\\hline
104 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}
\deA{a1}{a2}\deCtwo{a2}{a3}\deA{a3}{a4}\deCtwo{a5}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1}\dv{2}{(1.5,1.5)}{2}\dv{3}{(1.5,0)}{3}\dv{4}{(0,0)}{4}
\deA{a1}{a2}\deA{a1}{a4}\deCtwo{a3}{a2}\deCtwo{a3}{a4}
\end{tikzpicture}
&
$\alpha_3$, $\alpha_4$, $\alpha_5$,
%(0,0,1,0,0)\newline (0,0,0,1,0)\newline (0,0,0,0,1)
\newline (2,4,2,1,0)
\\\cline{3-5}
& & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(3,0)}{2}\dv{3}{(-1.5,0)}{3}\dv{4}{(1.5,0)}{4}\dv{5}{(-3,0)}{5}
\deCtwo{a1}{a3}\deA{a1}{a4}\deAoo{a2}{a4}\deAoo{a3}{a5}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_5$,
%(1,0,0,0,0)\newline (0,0,0,0,1)
\newline (0,2,1,0,0)\newline (0,1,1,1,0)\newline (0,0,1,2,2)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1,0)}{3}\dv{4}{(-120:1)}{4}
\deA{a1}{a2}\deCtwo{a2}{a3}\deCtwo{a2}{a4}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_3$,
%(1,0,0,0,0)\newline (0,1,0,0,0)\newline (0,0,1,0,0)
\newline (0,0,1,2,2)
\\\hline
105 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1,0)}{1}\dv{2}{(108:1)}{2}\dv{3}{(36:1)}{3}\dv{4}{(-36:1)}{4}\dv{5}{(-108:1)}{5}\dv{6}{(-2,0)}{6}
\deA{a1}{a2}\deA{a1}{a5}\deA{a1}{a6}\deA{a2}{a3}\deA{a3}{a4}\deA{a4}{a5}
\end{tikzpicture}
 & $\alpha_{6}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -1 & 0 & 0 & 0 & 0 & -5 & -5 & -13 & -13 & -25 \\ -1 & 2 & -1 & 0 & -1 & 0 & 0 & 0 & -1 & -1 & 0 \\ 0 & -1 & 2 & -1 & -1 & 0 & 0 & -1 & 0 & 0 & -1 \\ 0 & 0 & -1 & 2 & 0 & -5 & 0 & -13 & -5 & -25 & -13 \\ 0 & -1 & -1 & 0 & 2 & -1 & -1 & 0 & 0 & 0 & 0 \\ 0 & 0 & 0 & -5 & -1 & 2 & -13 & 0 & -25 & -5 & -40 \\ -5 & 0 & 0 & 0 & -1 & -13 & 2 & -25 & 0 & -40 & -5 \\ -5 & 0 & -1 & -13 & 0 & 0 & -25 & 2 & -40 & 0 & -58 \\ -13 & -1 & 0 & -5 & 0 & -25 & 0 & -40 & 2 & -58 & 0 \\ -13 & -1 & 0 & -25 & 0 & -5 & -40 & 0 & -58 & 2 & -80 \\ -25 & 0 & -1 & -13 & 0 & -40 & -5 & -58 & 0 & -80 & 2
%\end{psmallmatrix}$
&
$\alpha_2,\ldots,\alpha_5$,
%(0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)
\newline (2,1,0,0,1,1)\newline (6,5,4,3,2,3)\newline (6,2,3,4,5,3)\newline (20,13,11,9,8,10)\newline (20,8,9,11,13,10)\newline (40,24,21,19,17,20)\newline (40,17,19,21,24,20)
\\\hline
106 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(180:1)}{2}\dv{3}{(-120:1)}{3}\dv{4}{(-60:1)}{4}\dv{5}{(0:1)}{5}\dv{6}{(60:1)}{6}
\deA{a1}{a2}\deCtwo{a6}{a1}\deA{a2}{a3}\deCtwo{a4}{a3}\deA{a4}{a5}\deA{a5}{a6}
\end{tikzpicture}
}
 & $\alpha_{2}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(150:1.5)}{1}\dv{2}{(0,0)}{2}\dv{3}{(-150:1.5)}{3}\dv{4}{($(150:1.5)+(-150:1.5)$)}{4}\dv{5}{(30:1.5)}{5}\dv{6}{(-30:1.5)}{6}
\deA{a1}{a2}\deCtwo{a1}{a4}\deA{a2}{a3}\deCtwo{a2}{a5}\deCtwo{a2}{a6}\deCtwo{a3}{a4}\deAoo{a5}{a6}
\end{tikzpicture}
&
$\alpha_4$, $\alpha_5$, $\alpha_6$,
%(0,0,0,1,0,0)\newline (0,0,0,0,1,0)\newline (0,0,0,0,0,1)
\newline (1,1,1,0,0,0)\newline (0,1,2,2,0,0)\newline (2,1,0,0,0,2)
\\\cline{3-5}
& & $\alpha_{5}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -1 & 0 & -2 & -1 & -1 & -1 & -1 & -1 & -1 \\ -1 & 2 & -1 & 0 & 0 & 0 & -6 & -6 & -16 & -16 \\ 0 & -1 & 2 & -2 & -1 & -1 & -1 & -1 & -1 & -1 \\ -1 & 0 & -1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\ -1 & 0 & -1 & 0 & 2 & -6 & 0 & -16 & -6 & -30 \\ -1 & 0 & -1 & 0 & -6 & 2 & -16 & 0 & -30 & -6 \\ -1 & -6 & -1 & 0 & 0 & -16 & 2 & -30 & 0 & -48 \\ -1 & -6 & -1 & 0 & -16 & 0 & -30 & 2 & -48 & 0 \\ -1 & -16 & -1 & 0 & -6 & -30 & 0 & -48 & 2 & -70 \\ -1 & -16 & -1 & 0 & -30 & -6 & -48 & 0 & -70 & 2
%\end{psmallmatrix}$
&
$\alpha_1$, $\alpha_2$, $\alpha_3$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)
\newline (0,0,0,1,1,1)\newline (0,1,2,4,2,0)\newline (2,1,0,0,2,4)\newline (2,1,6,12,8,4)\newline (6,1,2,4,8,12)\newline (6,1,12,24,18,12)\newline (12,1,6,12,18,24)
\\\hline
107 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(90:1)}{1}\dv{2}{(18:1)}{2}\dv{3}{(-54:1)}{3}\dv{4}{(-126:1)}{4}\dv{5}{(162:1)}{5}\dv{6}{(0,0)}{6}
\deA{a1}{a6}\deA{a2}{a6}\deA{a3}{a6}\deA{a4}{a6}\deA{a5}{a6}
\end{tikzpicture}
 & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.5)}{1} \dv{2}{($(-150:1.5)+(120:1.3)$)}{2} \dv{3}{($(-30:1.5)+(-120:1.3)$)}{3} \dv{4}{($(-150:1.5)+(-60:1.3)$)}{4} \dv{5}{($(-30:1.5)+(60:1.3)$)}{5} \dv{6}{(0,0)}{6} \dv{7}{(-30:1.5)}{7} \dv{8}{(-150:1.5)}{8} \dv{9}{(1.3,1.5)}{9} \dv{10}{(-1.3,1.5)}{10}
\deAoo{a1}{a6}\deAoo{a1}{a9}\deAoo{a1}{a10}
\deAoo[to path={[rounded corners=.4cm] -- ++(120:1.25) -- ++(60:1.25) -- ($(a5)+(60:1.25)+(120:1.25)$) -- ($(a5)+(60:1.25)$) -- (\tikztotarget)}]{a2}{a5}
\deAoo{a2}{a8}\deAoo{a2}{a10}\deAoo{a3}{a4}\deAoo{a3}{a7}
\deAoo[to path={[rounded corners=.4cm] -- ++(-120:1.25) -- ++(-1.25,0) -- ($(a10)+(-1.25,0)+(-120:1.25)$) -- ($(a10)+(-1.25,0)$) -- (\tikztotarget)}]{a3}{a10}
\deAoo{a4}{a8}
\deAoo[to path={[rounded corners=.4cm] -- ++(-60:1.25) -- ++(1.25,0) -- ($(a9)+(1.25,0)+(-60:1.25)$) -- ($(a9)+(1.25,0)$) -- (\tikztotarget)}]{a4}{a9}
\deAoo{a5}{a7}\deAoo{a5}{a9}\deAoo{a6}{a7}\deAoo{a6}{a8}
\end{tikzpicture}
&
(1,1,0,0,0,1)\newline (1,0,1,0,0,1)\newline (0,1,1,0,0,1)\newline (1,0,0,1,0,1)\newline (0,1,0,1,0,1)\newline (0,0,1,1,0,1)\newline (1,0,0,0,1,1)\newline (0,1,0,0,1,1)\newline (0,0,1,0,1,1)\newline (0,0,0,1,1,1)
\\\hline
108 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1)}{1}\dv{2}{(-1,0)}{2}\dv{3}{(0,-1)}{3}\dv{4}{(0,0)}{4}\dv{5}{(1,0)}{5}\dv{6}{(2,0)}{6}
\deA{a1}{a4}\deA{a2}{a4}\deA{a3}{a4}\deA{a4}{a5}\deA{a5}{a6}
\end{tikzpicture}
 & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(-120:1)}{2}\dv{3}{(1,0)}{3}\dv{4}{(0,0)}{4}\dv{5}{(2.5,0)}{5}\dv{6}{($(-120:1)+(-1.5,0)$)}{6}\dv{7}{($(120:1)+(-1.5,0)$)}{7}
\deA{a1}{a4}\deAoo{a1}{a7}\deA{a2}{a4}\deAoo{a2}{a6}\deA{a3}{a4}\deAoo{a3}{a5}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_4$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,1,0,0)
\newline (1,1,0,2,2,1)\newline (1,0,1,2,2,1)\newline (0,1,1,2,2,1)
\\\hline
109 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1)}{1}\dv{2}{(-1,0)}{2}\dv{3}{(0,-1)}{3}\dv{4}{(0,0)}{4}\dv{5}{(1,0)}{5}\dv{6}{(2,0)}{6}
\deA{a1}{a4}\deA{a2}{a4}\deA{a3}{a4}\deA{a4}{a5}\deCtwo{a6}{a5}
\end{tikzpicture}
}
 & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1.5)}{1} \dv{2}{(-120:1.5)}{2} \dv{3}{(0,0)}{3} \dv{4}{(-1.5,0)}{4} \dv{5}{(3,0)}{5} \dv{6}{(1.5,0)}{6} \dv{7}{($(-60:1.5)+(1.5,0)$)}{7} \dv{8}{($(60:1.5)+(1.5,0)$)}{8}
\deCtwo{a4}{a1}\deAoo{a1}{a8}\deCtwo{a4}{a2}\deAoo{a2}{a7}\deCtwo{a4}{a3}\deAoo{a3}{a6}\deAoo{a5}{a6}\deAoo{a5}{a7}\deAoo{a5}{a8}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_3$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)
\newline (0,0,0,1,1,1)\newline (0,0,0,0,1,2)\newline (1,1,0,2,1,0)\newline (1,0,1,2,1,0)\newline (0,1,1,2,1,0)
\\\cline{3-5}
& & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1,0)}{3}\dv{4}{(0,1)}{4}\dv{5}{(0,-1)}{5}
\deA{a1}{a4}\deA{a1}{a5}\deA{a2}{a4}\deA{a2}{a5}\deA{a3}{a4}\deA{a3}{a5}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_4$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,1,0,0)
\newline (0,0,0,1,2,2)
\\\hline
110 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1)}{1}\dv{2}{(-1,0)}{2}\dv{3}{(0,-1)}{3}\dv{4}{(0,0)}{4}\dv{5}{(1,0)}{5}\dv{6}{(2,0)}{6}
\deA{a1}{a4}\deA{a2}{a4}\deA{a3}{a4}\deA{a4}{a5}\deCtwo{a5}{a6}
\end{tikzpicture}
}
 & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1.25)}{1} \dv{2}{(-30:1.25)}{2} \dv{3}{(-150:1.25)}{3} \dv{4}{($(-150:1.25)+(-120:1.5)$)}{4} \dv{5}{($(-30:1.25)+(1.5,0)$)}{5} \dv{6}{($(0,1.25)+(120:1.5)$)}{6} \dv{7}{(0,0)}{7} \dv{8}{($(-150:1.25)+(-1.5,0)$)}{8} \dv{9}{($(-30:1.25)+(-60:1.5)$)}{9} \dv{10}{($(0,1.25)+(60:1.5)$)}{10}
\deAoo{a1}{a6}\deCtwo{a1}{a7}\deAoo{a1}{a10}\deAoo{a2}{a5}\deCtwo{a2}{a7}\deAoo{a2}{a9}\deAoo{a3}{a4}\deCtwo{a3}{a7}\deAoo{a3}{a8}\deAoo{a4}{a8}\deH{a4}{a9}{4}{4}
\deH[to path={[rounded corners=.5cm] -- ++(-1.5,0) -- ++(120:1.5) -- ($(a10)+(120:1.5)+(-1.25,0)$) -- ($(a10)+(120:1.5)$) -- (\tikztotarget)}]{a4}{a10}{4}{4}
\deH[to path={[rounded corners=.5cm] -- ++(-60:1.5) -- ++(-120:1.5) -- ($(a8)+(-120:1.5)+(-60:1.5)$) -- ($(a8)+(-120:1.5)$) -- (\tikztotarget)}]{a5}{a8}{4}{4}
\deAoo{a5}{a9}\deH{a5}{a10}{4}{4}\deH{a6}{a8}{4}{4}
\deH[to path={[rounded corners=.5cm] -- ++(60:1.5) -- ++(1.5,0) -- ($(a9)+(1.5,0)+(60:1.5)$) -- ($(a9)+(1.5,0)$) -- (\tikztotarget)}]{a6}{a9}{4}{4}
\deAoo{a6}{a10}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_3$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)
\newline (1,1,0,2,1,0)\newline (1,0,1,2,1,0)\newline (0,1,1,2,1,0)\newline (0,0,0,2,2,1)\newline (1,1,0,2,3,2)\newline (1,0,1,2,3,2)\newline (0,1,1,2,3,2)
\\\cline{3-5}
& & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1)}{1}\dv{2}{(-1,0)}{2}\dv{3}{(0,-1)}{3}\dv{4}{(0,0)}{4}\dv{5}{(1,0)}{5}
\deA{a1}{a4}\deA{a2}{a4}\deA{a3}{a4}\deCtwo{a4}{a5}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_4$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,1,0,0)
\newline (0,0,0,0,2,1)
\\\hline
111 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(-120:1)}{2}\dv{3}{(0,0)}{3}\dv{4}{(1,0)}{4}\dv{5}{(2,0)}{5}\dv{6}{(3,0)}{6}
\deA{a1}{a3}\deA{a2}{a3}\deA{a3}{a4}\deCtwo{a5}{a4}\deA{a5}{a6}
\end{tikzpicture}
}
 & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(150:1.5)}{1}\dv{2}{(-150:1.5)}{2}\dv{3}{(1.5,0)}{3}\dv{4}{(0,0)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4.5,0)}{6}
\deCtwo{a4}{a1}\deCtwo{a4}{a2}\deA{a3}{a4}\deCtwo{a3}{a5}\deAoo{a5}{a6}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_6$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,0,0,0,1)
\newline (0,0,1,1,1,0)\newline (0,0,0,1,2,0)\newline (1,1,2,1,0,0)
\\\cline{3-5}
& & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(0,1)}{3}\dv{4}{(1,0)}{4}\dv{5}{(0,-1)}{5}
\deA{a1}{a3}\deA{a1}{a5}\deA{a2}{a3}\deA{a2}{a5}\deA{a3}{a4}\deA{a4}{a5}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_4$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,1,0,0)
\newline (0,0,1,2,4,2)
\\\hline
112 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1)}{1}\dv{2}{(-120:1)}{2}\dv{3}{(0,0)}{3}\dv{4}{(1,0)}{4}\dv{5}{(2,0)}{5}\dv{6}{(3,0)}{6}
\deA{a1}{a3}\deA{a2}{a3}\deA{a3}{a4}\deCtwo{a4}{a5}\deA{a5}{a6}
\end{tikzpicture}
}
 & $\alpha_{3}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(30:1.5)}{2}\dv{3}{($(-30:1.5)+(1.5,0)$)}{3}\dv{4}{(150:1.5)}{4}\dv{5}{(-150:1.5)}{5}\dv{6}{(-30:1.5)}{6}\dv{7}{($(30:1.5)+(1.5,0)$)}{7}
\deA{a1}{a2}\deCtwo{a4}{a1}\deCtwo{a5}{a1}\deA{a1}{a6}\deH{a2}{a7}{4}{2}\deH{a3}{a6}{2}{4}\deAoo{a3}{a7}
\end{tikzpicture}
&
$\alpha_5$, $\alpha_6$,
%(0,0,0,0,1,0)\newline (0,0,0,0,0,1)
\newline (1,1,1,0,0,0)\newline (1,0,1,1,0,0)\newline (0,1,1,1,0,0)\newline (0,0,2,4,2,1)\newline (1,1,3,4,2,0)
\\\cline{3-5}
& & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,1)}{1}\dv{2}{(-1,0)}{2}\dv{3}{(0,0)}{3}\dv{4}{(0,-1)}{4}\dv{5}{(1,0)}{5}
\deA{a1}{a3}\deA{a2}{a3}\deA{a3}{a4}\deCtwo{a3}{a5}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_4$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,1,0,0)
\newline (0,0,0,2,2,1)
\\\hline
113 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(2,-1)}{6}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a6}\deCtwo{a4}{a5}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(150:1.5)}{4}\dv{5}{(3,0)}{5}\dv{6}{(-150:1.5)}{6}
\deA{a1}{a2}\deA{a1}{a4}\deA{a1}{a6}\deCtwo{a2}{a3}\deCtwo{a5}{a3}\deAoo{a4}{a6}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_6$,
%(0,0,1,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)\newline (0,0,0,0,0,1)
\newline (1,2,2,1,0,1)\newline (2,4,4,4,2,1)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(2,-1)}{5}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deCtwo{a3}{a5}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_3$, $\alpha_6$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,0,0,1)
\newline (0,0,0,2,1,0)
\\\hline
114 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(2,-1)}{6}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a6}\deCtwo{a5}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(3,0)}{1}\dv{2}{(4.5,0)}{2}\dv{3}{(6,0)}{3}\dv{4}{(1.5,0)}{4}\dv{5}{(7.5,0)}{5}\dv{6}{(0,0)}{6}
\deA{a1}{a2}\deA{a1}{a4}\deCtwo{a3}{a2}\deCtwo{a3}{a5}\deAoo{a4}{a6}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_6$,
%(0,0,1,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)\newline (0,0,0,0,0,1)
\newline (1,2,2,1,0,1)\newline (1,2,2,2,2,0)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(45:1)}{3}\dv{4}{($(45:1)+(-45:1)$)}{4}\dv{5}{(-45:1)}{5}
\deA{a1}{a2}\deA{a2}{a3}\deA{a2}{a5}\deA{a3}{a4}\deA{a4}{a5}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_3$, $\alpha_6$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,0,0,1)
\newline (0,0,1,2,2,0)
\\\hline
115 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(2,-1)}{6}
\deCtwo{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a6}\deCtwo{a5}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(45:1)}{1}\dv{2}{(0,0)}{2}\dv{3}{(-1,0)}{3}\dv{4}{($(45:1)+(-45:1)$)}{4}\dv{5}{(-45:1)}{5}
\deA{a1}{a2}\deA{a1}{a4}\deCtwo{a3}{a2}\deA{a2}{a5}\deA{a4}{a5}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_6$,
%(0,0,1,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)\newline (0,0,0,0,0,1)
\newline (2,2,1,0,0,0)
\\\cline{3-5}
& & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1.5)}{1} \dv{2}{(-1.5,0)}{2} \dv{3}{(3,0)}{3} \dv{4}{($(60:1.5)+(1.5,0)$)}{4} \dv{5}{(60:1.5)}{5} \dv{6}{(1.5,0)}{6} \dv{7}{(0,0)}{7}
\deCtwo{a1}{a2}\deCtwo{a1}{a5}\deAoo{a2}{a7}\deCtwo{a4}{a3}\deAoo{a3}{a6}\deCtwo{a4}{a5}\deAoo{a6}{a7}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_4$, $\alpha_5$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)
\newline (0,1,2,1,0,1)\newline (2,2,2,0,0,1)\newline (0,0,2,2,2,1)
\\\hline
116 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(2,-1)}{6}
\deCtwo{a2}{a1}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a6}\deCtwo{a4}{a5}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(1,0)}{1}\dv{2}{(2,0)}{2}\dv{3}{(3,0)}{3}\dv{4}{(1,-1)}{4}\dv{5}{(0,0)}{5}
\deA{a1}{a2}\deA{a1}{a4}\deCtwo{a1}{a5}\deCtwo{a2}{a3}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_6$,
%(0,0,1,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)\newline (0,0,0,0,0,1)
\newline (1,2,0,0,0,0)
\\\cline{3-5}
& & $\alpha_{6}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -2 & 0 & 0 & -2 & 0 & -2 & -2 & 0 & 0 & -2 & -2 & 0 \\ -1 & 2 & 0 & 0 & 0 & 0 & -2 & -2 & -8 & -8 & -14 & -14 & -24 \\ 0 & 0 & 2 & -1 & 0 & -2 & 0 & -8 & -2 & -14 & -8 & -24 & -14 \\ 0 & 0 & -2 & 2 & -2 & -2 & 0 & 0 & -2 & -2 & 0 & 0 & -2 \\ -1 & 0 & 0 & -1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 0 & 0 & -2 & -1 & 0 & 2 & -8 & 0 & -14 & -2 & -24 & -8 & -34 \\ -1 & -2 & 0 & 0 & 0 & -8 & 2 & -14 & 0 & -24 & -2 & -34 & -8 \\ -1 & -2 & -8 & 0 & 0 & 0 & -14 & 2 & -24 & 0 & -34 & -2 & -48 \\ 0 & -8 & -2 & -1 & 0 & -14 & 0 & -24 & 2 & -34 & 0 & -48 & -2 \\ 0 & -8 & -14 & -1 & 0 & -2 & -24 & 0 & -34 & 2 & -48 & 0 & -62 \\ -1 & -14 & -8 & 0 & 0 & -24 & -2 & -34 & 0 & -48 & 2 & -62 & 0 \\ -1 & -14 & -24 & 0 & 0 & -8 & -34 & -2 & -48 & 0 & -62 & 2 & -80 \\ 0 & -24 & -14 & -1 & 0 & -34 & -8 & -48 & -2 & -62 & 0 & -80 & 2
%\end{psmallmatrix}$
&
$\alpha_1$, $\alpha_2$, $\alpha_4$, $\alpha_5$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)
\newline (0,1,2,1,0,1)\newline (2,4,4,1,0,2)\newline (0,1,4,4,2,2)\newline (4,9,12,4,2,6)\newline (2,4,12,9,4,6)\newline (8,16,24,9,4,12)\newline (4,9,24,16,8,12)\newline (12,25,40,16,8,20)\newline (8,16,40,25,12,20)
\\\hline
117 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(2,-1)}{6}
\deCtwo{a2}{a1}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a6}\deCtwo{a5}{a4}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(1,0)}{1}\dv{2}{(2,0)}{2}\dv{3}{(3,0)}{3}\dv{4}{(1,-1)}{4}\dv{5}{(0,0)}{5}
\deA{a1}{a2}\deA{a1}{a4}\deCtwo{a1}{a5}\deCtwo{a3}{a2}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_6$,
%(0,0,1,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)\newline (0,0,0,0,0,1)
\newline (1,2,0,0,0,0)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(45:1)}{3}\dv{4}{($(45:1)+(-45:1)$)}{4}\dv{5}{(-45:1)}{5}
\deCtwo{a2}{a1}\deA{a2}{a3}\deA{a2}{a5}\deA{a3}{a4}\deA{a4}{a5}
\end{tikzpicture}
&
(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,0,0,1)\newline (0,0,1,2,2,0)
\\\cline{3-5}
& & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(120:1.5)}{1} \dv{2}{(-1.5,0)}{2} \dv{3}{(1.5,0)}{3} \dv{4}{(3,0)}{4} \dv{5}{($(1.5,0)+(60:1.5)$)}{5} \dv{6}{(-120:1.5)}{6} \dv{7}{($(1.5,0)+(-60:1.5)$)}{7} \dv{8}{(0,0)}{8}
\deCtwo{a2}{a1}\deCtwo{a5}{a1}\deAoo{a2}{a6}\deAoo{a2}{a8}\deCtwo{a4}{a3}\deAoo{a3}{a7}\deH{a3}{a8}{4}{4}\deCtwo{a4}{a5}\deCtwo{a4}{a7}\deH{a6}{a7}{4}{4}\deAoo{a6}{a8}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_4$, $\alpha_5$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)
\newline (0,1,2,1,0,1)\newline (0,0,2,2,2,1)\newline (2,4,4,1,0,2)\newline (2,4,6,2,2,3)
\\\hline
118 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(5,0)}{6}
\deA{a1}{a2}\deCtwo{a2}{a3}\deA{a3}{a4}\deA{a4}{a5}\deCtwo{a6}{a5}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{($(45:1)+(-45:1)$)}{1}\dv{2}{(45:1)}{2}\dv{3}{(0,0)}{3}\dv{4}{(-1,0)}{4}\dv{5}{(-45:1)}{5}
\deA{a1}{a2}\deA{a1}{a5}\deA{a2}{a3}\deCtwo{a4}{a3}\deA{a3}{a5}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_6$,
%(0,0,1,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)\newline (0,0,0,0,0,1)
\newline (2,4,2,1,0,0)
\\\cline{3-5}
& & $\alpha_{5}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(3,0)}{1}\dv{2}{(4.5,0)}{2}\dv{3}{(6,0)}{3}\dv{4}{(7.5,0)}{4}\dv{5}{(0,0)}{5}\dv{6}{(1.5,0)}{6}
\deA{a1}{a2}\deCtwo{a1}{a6}\deCtwo{a2}{a3}\deCtwo{a4}{a3}\deAoo{a5}{a6}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_3$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)
\newline (0,0,0,1,1,1)\newline (0,0,0,0,1,2)\newline (0,2,2,2,1,0)
\\\cline{3-5}
& & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-2,0)}{1}\dv{2}{(-1,0)}{2}\dv{3}{(0,0)}{3}\dv{4}{(30:1)}{4}\dv{5}{(-30:1)}{5}
\deA{a1}{a2}\deCtwo{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_4$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,1,0,0)
\newline (0,0,0,1,2,2)
\\\hline
119 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(5,0)}{6}
\deA{a1}{a2}\deCtwo{a3}{a2}\deA{a3}{a4}\deA{a4}{a5}\deCtwo{a5}{a6}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(1,-1)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(0,0)}{5}
\deA{a1}{a2}\deA{a2}{a3}\deCtwo{a2}{a5}\deCtwo{a3}{a4}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_6$,
%(0,0,1,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)\newline (0,0,0,0,0,1)
\newline (1,2,2,0,0,0)
\\\cline{3-5}
& & $\alpha_{5}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -1 & 0 & 0 & 0 & 0 & -6 & -6 & -16 & -16 \\ -1 & 2 & -2 & 0 & -1 & -1 & -1 & -1 & -1 & -1 \\ 0 & -1 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\ 0 & 0 & -2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\ 0 & -1 & 0 & 0 & 2 & -6 & 0 & -16 & -6 & -30 \\ 0 & -1 & 0 & 0 & -6 & 2 & -16 & 0 & -30 & -6 \\ -6 & -1 & 0 & 0 & 0 & -16 & 2 & -30 & 0 & -48 \\ -6 & -1 & 0 & 0 & -16 & 0 & -30 & 2 & -48 & 0 \\ -16 & -1 & 0 & 0 & -6 & -30 & 0 & -48 & 2 & -70 \\ -16 & -1 & 0 & 0 & -30 & -6 & -48 & 0 & -70 & 2
%\end{psmallmatrix}$
&
$\alpha_1$, $\alpha_2$, $\alpha_3$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)
\newline (0,0,0,2,2,1)\newline (1,2,4,4,2,0)\newline (1,2,4,4,6,4)\newline (1,8,16,16,12,4)\newline (1,8,16,16,20,12)\newline (1,18,36,36,30,12)\newline (1,18,36,36,42,24)
\\\cline{3-5}
& & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}
\deA{a1}{a2}\deCtwo{a3}{a2}\deA{a3}{a4}\deCtwo{a4}{a5}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_4$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,1,0,0)
\newline (0,0,0,0,2,1)
\\\hline
120 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(5,0)}{6}
\deCtwo{a2}{a1}\deA{a2}{a3}\deA{a3}{a4}\deCtwo{a5}{a4}\deA{a5}{a6}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(1,0)}{1}\dv{2}{(2,0)}{2}\dv{3}{(3,0)}{3}\dv{4}{(4,0)}{4}\dv{5}{(0,0)}{5}
\deA{a1}{a2}\deCtwo{a1}{a5}\deCtwo{a3}{a2}\deA{a3}{a4}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_6$,
%(0,0,1,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)\newline (0,0,0,0,0,1)
\newline (1,2,0,0,0,0)
\\\cline{3-5}
& & $\alpha_{4}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-3,0)}{1}\dv{2}{(-2,0)}{2}\dv{3}{(0,0)}{3}\dv{4}{(-1,0)}{4}\dv{5}{(30:1.5)}{5}\dv{6}{(-30:1.5)}{6}
\deCtwo{a2}{a1}\deCtwo{a4}{a2}\deA{a3}{a4}\deCtwo{a3}{a5}\deCtwo{a3}{a6}\deAoo{a5}{a6}
\end{tikzpicture}
&
$\alpha_1$, $\alpha_2$, $\alpha_6$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,0,0,0,1)
\newline (0,0,1,1,1,0)\newline (0,0,0,1,2,0)\newline (2,4,4,3,2,0)
\\\cline{3-5}
& & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(45:1)}{3}\dv{4}{($(45:1)+(-45:1)$)}{4}\dv{5}{(-45:1)}{5}
\deCtwo{a2}{a1}\deA{a2}{a3}\deA{a2}{a5}\deA{a3}{a4}\deA{a4}{a5}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_4$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,1,0,0)
\newline (0,0,1,2,4,2)
\\\hline
121 &
\multirow{3}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(5,0)}{6}
\deCtwo{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deCtwo{a4}{a5}\deA{a5}{a6}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(150:1)}{1}\dv{2}{(0,0)}{2}\dv{3}{(1,0)}{3}\dv{4}{(2,0)}{4}\dv{5}{(-150:1)}{5}
\deA{a1}{a2}\deCtwo{a2}{a3}\deA{a2}{a5}\deA{a3}{a4}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_6$,
%(0,0,1,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)\newline (0,0,0,0,0,1)
\newline (2,2,1,0,0,0)
\\\cline{3-5}
& & $\alpha_{2}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1.5,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(30:1.5)}{3}\dv{4}{($(-30:1.5)+(1.5,0)$)}{4}\dv{5}{(-3,0)}{5}\dv{6}{(-30:1.5)}{6}\dv{7}{($(30:1.5)+(1.5,0)$)}{7}
\deCtwo{a1}{a2}\deCtwo{a5}{a1}\deA{a2}{a3}\deA{a2}{a6}\deH{a3}{a7}{4}{2}\deH{a4}{a6}{2}{4}\deAoo{a4}{a7}
\end{tikzpicture}
&
$\alpha_4$, $\alpha_5$, $\alpha_6$,
%(0,0,0,1,0,0)\newline (0,0,0,0,1,0)\newline (0,0,0,0,0,1)
\newline (2,1,0,0,0,0)\newline (1,1,1,0,0,0)\newline (0,2,4,4,2,1)\newline (2,3,4,4,2,0)
\\\cline{3-5}
& & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}
\deCtwo{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deCtwo{a3}{a5}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_4$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,1,0,0)
\newline (0,0,0,2,2,1)
\\\hline
122 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(5,0)}{6}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deCtwo{a4}{a5}\deA{a5}{a6}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-2,0)}{1}\dv{2}{(-1,0)}{2}\dv{3}{(0,0)}{3}\dv{4}{(30:1)}{4}\dv{5}{(-30:1)}{5}
\deA{a1}{a2}\deCtwo{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_6$,
%(0,0,1,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)\newline (0,0,0,0,0,1)
\newline (2,4,4,4,2,1)
\\\cline{3-5}
& & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(2,-1)}{5}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deCtwo{a3}{a5}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_4$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,1,0,0)
\newline (0,0,0,2,2,1)
\\\hline
123 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(5,0)}{6}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deCtwo{a5}{a4}\deA{a5}{a6}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}
\deA{a1}{a2}\deCtwo{a3}{a2}\deA{a3}{a4}\deCtwo{a4}{a5}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_6$,
%(0,0,1,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)\newline (0,0,0,0,0,1)
\newline (1,2,2,2,2,0)
\\\cline{3-5}
& & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(45:1)}{3}\dv{4}{($(45:1)+(-45:1)$)}{4}\dv{5}{(-45:1)}{5}
\deA{a1}{a2}\deA{a2}{a3}\deA{a2}{a5}\deA{a3}{a4}\deA{a4}{a5}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_4$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,1,0,0)
\newline (0,0,1,2,4,2)
\\\hline
124 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(5,0)}{6}
\deA{a1}{a2}\deA{a2}{a3}\deCtwo{a4}{a3}\deA{a4}{a5}\deA{a5}{a6}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}
\deCtwo{a2}{a1}\deA{a2}{a3}\deA{a3}{a4}\deCtwo{a3}{a5}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_6$,
%(0,0,1,0,0,0)\newline (0,0,0,1,0,0)\newline (0,0,0,0,1,0)\newline (0,0,0,0,0,1)
\newline (1,2,2,2,0,0)
\\\cline{3-5}
& & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{($(45:1)+(-45:1)$)}{1}\dv{2}{(45:1)}{2}\dv{3}{(0,0)}{3}\dv{4}{(-1,0)}{4}\dv{5}{(-45:1)}{5}
\deA{a1}{a2}\deA{a1}{a5}\deA{a2}{a3}\deCtwo{a4}{a3}\deA{a3}{a5}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_4$,
%(1,0,0,0,0,0)\newline (0,1,0,0,0,0)\newline (0,0,1,0,0,0)\newline (0,0,0,1,0,0)
\newline (0,1,2,4,4,2)
\\\hline
125 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(2,-1)}{6}\dv{7}{(3,-1)}{7}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a6}\deA{a4}{a5}\deA{a4}{a7}
\end{tikzpicture}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(45:1)}{3}\dv{4}{(-2,0)}{4}\dv{5}{(-45:1)}{5}\dv{6}{($(45:1)+(-45:1)$)}{6}\dv{7}{(-3.5,0)}{7}
\deA{a1}{a2}\deA{a1}{a4}\deA{a2}{a3}\deA{a2}{a5}\deA{a3}{a6}\deAoo{a4}{a7}\deA{a5}{a6}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_7$,
%(0,0,1,0,0,0,0)\newline (0,0,0,1,0,0,0)\newline (0,0,0,0,1,0,0)\newline (0,0,0,0,0,1,0)\newline (0,0,0,0,0,0,1)
\newline (1,2,2,1,0,1,0)\newline (1,2,2,2,1,0,1)
\\\hline
126 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(5,0)}{6}\dv{7}{(2,-1)}{7}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a7}\deA{a4}{a5}\deCtwo{a6}{a5}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(1,0)}{1}\dv{2}{(2,0)}{2}\dv{3}{(3,0)}{3}\dv{4}{(4,0)}{4}\dv{5}{(0,0)}{5}\dv{6}{(3,-1)}{6}\dv{7}{(-1.5,0)}{7}
\deA{a1}{a2}\deA{a1}{a5}\deA{a2}{a3}\deCtwo{a4}{a3}\deA{a3}{a6}\deAoo{a5}{a7}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_7$,
%(0,0,1,0,0,0,0)\newline (0,0,0,1,0,0,0)\newline (0,0,0,0,1,0,0)\newline (0,0,0,0,0,1,0)\newline (0,0,0,0,0,0,1)
\newline (1,2,2,1,0,0,1)\newline (1,2,2,2,2,2,0)
\\\cline{3-5}
& & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(2,-1)}{6}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a3}{a6}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_4,\alpha_7$,
%(1,0,0,0,0,0,0)\newline (0,1,0,0,0,0,0)\newline (0,0,1,0,0,0,0)\newline (0,0,0,1,0,0,0)\newline (0,0,0,0,0,0,1)
\newline (0,0,0,1,2,2,0)
\\\hline
127 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(5,0)}{6}\dv{7}{(2,-1)}{7}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a7}\deA{a4}{a5}\deCtwo{a5}{a6}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{($(2,0)+(30:1.5)$)}{4}\dv{5}{(150:1.5)}{5}\dv{6}{($(2,0)+(-30:1.5)$)}{6}\dv{7}{(-150:1.5)}{7}
\deA{a1}{a2}\deA{a1}{a5}\deA{a1}{a7}\deA{a2}{a3}\deCtwo{a3}{a4}\deA{a3}{a6}\deAoo{a5}{a7}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_7$,
%(0,0,1,0,0,0,0)\newline (0,0,0,1,0,0,0)\newline (0,0,0,0,1,0,0)\newline (0,0,0,0,0,1,0)\newline (0,0,0,0,0,0,1)
\newline (1,2,2,1,0,0,1)\newline (2,4,4,4,4,2,1)
\\\cline{3-5}
& & $\alpha_{6}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(2,-1)}{5}\dv{6}{(4,0)}{6}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deCtwo{a4}{a6}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_4,\alpha_7$,
%(1,0,0,0,0,0,0)\newline (0,1,0,0,0,0,0)\newline (0,0,1,0,0,0,0)\newline (0,0,0,1,0,0,0)\newline (0,0,0,0,0,0,1)
\newline (0,0,0,0,2,1,0)
\\\hline
128 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1,0)}{1}\dv{2}{(120:1)}{2}\dv{3}{(60:1)}{3}\dv{4}{(1,0)}{4}\dv{5}{(-60:1)}{5}\dv{6}{(-120:1)}{6}\dv{7}{(-2,0)}{7}
\deA{a1}{a2}\deA{a1}{a6}\deA{a1}{a7}\deA{a2}{a3}\deA{a3}{a4}\deA{a4}{a5}\deA{a5}{a6}
\end{tikzpicture}
 & $\alpha_{7}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -1 & 0 & 0 & 0 & 0 & 0 & -4 & -4 & -12 \\ -1 & 2 & -1 & 0 & 0 & -1 & 0 & -1 & -1 & 0 \\ 0 & -1 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\ 0 & 0 & -1 & 2 & -1 & -1 & -1 & 0 & 0 & -1 \\ 0 & 0 & 0 & -1 & 2 & 0 & -4 & 0 & -12 & -4 \\ 0 & -1 & 0 & -1 & 0 & 2 & 0 & 0 & 0 & 0 \\ 0 & 0 & 0 & -1 & -4 & 0 & 2 & -12 & 0 & -22 \\ -4 & -1 & 0 & 0 & 0 & 0 & -12 & 2 & -22 & 0 \\ -4 & -1 & 0 & 0 & -12 & 0 & 0 & -22 & 2 & -36 \\ -12 & 0 & 0 & -1 & -4 & 0 & -22 & 0 & -36 & 2
%\end{psmallmatrix}$
&
$\alpha_2,\ldots,\alpha_6$,
%(0,1,0,0,0,0,0)\newline (0,0,1,0,0,0,0)\newline (0,0,0,1,0,0,0)\newline (0,0,0,0,1,0,0)\newline (0,0,0,0,0,1,0)
\newline (2,1,0,0,0,1,1)\newline (6,5,4,3,2,2,3)\newline (6,2,2,3,4,5,3)\newline (18,12,10,9,8,7,9)\newline (18,7,8,9,10,12,9)
\\\hline
129 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(4,-1)}{8}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deA{a6}{a7}\deA{a6}{a8}
\end{tikzpicture}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(1,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(3,1)}{5}\dv{6}{(4,0)}{6}\dv{7}{(3,-1)}{7}\dv{8}{(-1.5,0)}{8}
\deA{a1}{a2}\deA{a1}{a3}\deAoo{a2}{a8}\deA{a3}{a4}\deA{a4}{a5}\deA{a4}{a6}\deA{a4}{a7}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_8$,
%(0,0,1,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0)\newline (0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,1,0,0)\newline (0,0,0,0,0,0,1,0)\newline (0,0,0,0,0,0,0,1)
\newline (1,2,2,1,1,0,0,0)\newline (1,2,2,0,2,2,1,1)
\\\hline
130 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(6,0)}{8}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deA{a6}{a7}\deCtwo{a8}{a7}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(1,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(5,0)}{6}\dv{7}{(3,-1)}{7}\dv{8}{(-1.5,0)}{8}
\deA{a1}{a2}\deA{a1}{a3}\deAoo{a2}{a8}\deA{a3}{a4}\deA{a4}{a5}\deA{a4}{a7}\deCtwo{a6}{a5}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_8$,
%(0,0,1,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0)\newline (0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,1,0,0)\newline (0,0,0,0,0,0,1,0)\newline (0,0,0,0,0,0,0,1)
\newline (1,2,2,1,1,0,0,0)\newline (1,2,2,0,2,2,2,2)
\\\cline{3-5}
& & $\alpha_{8}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(3,-1)}{7}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deA{a5}{a7}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_6$,
%(1,0,0,0,0,0,0,0)\newline (0,1,0,0,0,0,0,0)\newline (0,0,1,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0)\newline (0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,1,0,0)
\newline (0,0,0,0,0,1,2,2)
\\\hline
131 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(6,0)}{8}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deA{a6}{a7}\deCtwo{a7}{a8}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(150:1.5)}{2}\dv{3}{(1,0)}{3}\dv{4}{(2,0)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(2,-1)}{7}\dv{8}{(-150:1.5)}{8}
\deA{a1}{a2}\deA{a1}{a3}\deA{a1}{a8}\deAoo{a2}{a8}\deA{a3}{a4}\deA{a4}{a5}\deA{a4}{a7}\deCtwo{a5}{a6}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_8$,
%(0,0,1,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0)\newline (0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,1,0,0)\newline (0,0,0,0,0,0,1,0)\newline (0,0,0,0,0,0,0,1)
\newline (1,2,2,1,1,0,0,0)\newline (2,4,4,1,4,4,4,2)
\\\cline{3-5}
& & $\alpha_{8}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deCtwo{a6}{a7}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_6$,
%(1,0,0,0,0,0,0,0)\newline (0,1,0,0,0,0,0,0)\newline (0,0,1,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0)\newline (0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,1,0,0)
\newline (0,0,0,0,0,0,2,1)
\\\hline
132 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1,0)}{1}\dv{2}{($(180-360/7:1)$)}{2}\dv{3}{($(180-2*360/7:1)$)}{3}\dv{4}{($(180-3*360/7:1)$)}{4}\dv{5}{($(3*360/7-180:1)$)}{5}\dv{6}{($(2*360/7-180:1)$)}{6}\dv{7}{($(360/7-180:1)$)}{7}\dv{8}{(-2,0)}{8}
\deA{a1}{a2}\deA{a1}{a7}\deA{a1}{a8}\deA{a2}{a3}\deA{a3}{a4}\deA{a4}{a5}\deA{a5}{a6}\deA{a6}{a7}
\end{tikzpicture}
 & $\alpha_{8}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & -4 & -11 \\ -1 & 2 & -1 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & 0 \\ 0 & -1 & 2 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 \\ 0 & 0 & -1 & 2 & -1 & 0 & 0 & -1 & 0 & 0 & 0 \\ 0 & 0 & 0 & -1 & 2 & -1 & -1 & 0 & 0 & 0 & 0 \\ 0 & 0 & 0 & 0 & -1 & 2 & 0 & -4 & 0 & -11 & -4 \\ 0 & -1 & 0 & 0 & -1 & 0 & 2 & 0 & 0 & -1 & -1 \\ 0 & 0 & 0 & -1 & 0 & -4 & 0 & 2 & -11 & 0 & -21 \\ -4 & 0 & -1 & 0 & 0 & 0 & 0 & -11 & 2 & -21 & 0 \\ -4 & 0 & 0 & 0 & 0 & -11 & -1 & 0 & -21 & 2 & -33 \\ -11 & 0 & 0 & 0 & 0 & -4 & -1 & -21 & 0 & -33 & 2
%\end{psmallmatrix}$
&
$\alpha_2,\ldots,\alpha_7$,
%(0,1,0,0,0,0,0,0)\newline (0,0,1,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0)\newline (0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,1,0,0)\newline (0,0,0,0,0,0,1,0)
\newline (2,1,0,0,0,0,1,1)\newline (6,5,4,3,2,2,2,3)\newline (6,2,2,2,3,4,5,3)\newline (16,11,10,9,8,7,6,8)\newline (16,6,7,8,9,10,11,8)
\\\hline
133 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{($(120:1)+(-1,0)$)}{1}\dv{2}{(120:1)}{2}\dv{3}{($(-120:1)+(-1,0)$)}{3}\dv{4}{(-120:1)}{4}\dv{5}{(0,0)}{5}\dv{6}{(1,0)}{6}\dv{7}{(2,0)}{7}\dv{8}{(3,0)}{8}
\deA{a1}{a2}\deA{a2}{a5}\deA{a3}{a4}\deA{a4}{a5}\deA{a5}{a6}\deA{a6}{a7}\deA{a7}{a8}
\end{tikzpicture}
 & $\alpha_{8}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(60:1)}{1}\dv{2}{(120:1)}{2}\dv{3}{(-60:1)}{3}\dv{4}{(-120:1)}{4}\dv{5}{(-1,0)}{5}\dv{6}{(-2,0)}{6}\dv{7}{(1,0)}{7}
\deA{a1}{a2}\deA{a1}{a7}\deA{a2}{a5}\deA{a3}{a4}\deA{a3}{a7}\deA{a4}{a5}\deA{a5}{a6}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_6$,
%(1,0,0,0,0,0,0,0)\newline (0,1,0,0,0,0,0,0)\newline (0,0,1,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0)\newline (0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,1,0,0)
\newline (0,1,0,1,2,2,2,1)
\\\hline
134 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(6,0)}{8}\dv{9}{(5,-1)}{9}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deA{a6}{a7}\deA{a7}{a8}\deA{a7}{a9}
\end{tikzpicture}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(1,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(5,0)}{6}\dv{7}{(4,-1)}{7}\dv{8}{(3,-1)}{8}\dv{9}{(-1.5,0)}{9}
\deA{a1}{a2}\deA{a1}{a3}\deAoo{a2}{a9}\deA{a3}{a4}\deA{a4}{a5}\deA{a4}{a8}\deA{a5}{a6}\deA{a5}{a7}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_8$,
%(0,0,1,0,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0,0)\newline (0,0,0,0,1,0,0,0,0)\newline (0,0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,0,1,0,0)\newline (0,0,0,0,0,0,0,1,0)\newline (0,0,0,0,0,0,0,0,1)
\newline (1,2,2,1,1,0,0,0,0)\newline (1,2,2,0,2,2,2,1,1)
\\\hline
135 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(6,0)}{8}\dv{9}{(7,0)}{9}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deA{a6}{a7}\deA{a7}{a8}\deCtwo{a9}{a8}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(1,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(5,0)}{6}\dv{7}{(6,0)}{7}\dv{8}{(3,-1)}{8}\dv{9}{(-1.5,0)}{9}
\deA{a1}{a2}\deA{a1}{a3}\deAoo{a2}{a9}\deA{a3}{a4}\deA{a4}{a5}\deA{a4}{a8}\deA{a5}{a6}\deCtwo{a7}{a6}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_9$,
%(0,0,1,0,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0,0)\newline (0,0,0,0,1,0,0,0,0)\newline (0,0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,0,1,0,0)\newline (0,0,0,0,0,0,0,1,0)\newline (0,0,0,0,0,0,0,0,1)
\newline (1,2,2,1,1,0,0,0,0)\newline (1,2,2,0,2,2,2,2,2)
\\\cline{3-5}
& & $\alpha_{9}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(4,-1)}{8}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deA{a6}{a7}\deA{a6}{a8}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_7$,
%(1,0,0,0,0,0,0,0,0)\newline (0,1,0,0,0,0,0,0,0)\newline (0,0,1,0,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0,0)\newline (0,0,0,0,1,0,0,0,0)\newline (0,0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,0,1,0,0)
\newline (0,0,0,0,0,0,1,2,2)
\\\hline
136 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(6,0)}{8}\dv{9}{(7,0)}{9}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deA{a6}{a7}\deA{a7}{a8}\deCtwo{a8}{a9}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(150:1.5)}{2}\dv{3}{(1,0)}{3}\dv{4}{(2,0)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(2,-1)}{8}\dv{9}{(-150:1.5)}{9}
\deA{a1}{a2}\deA{a1}{a3}\deA{a1}{a9}\deAoo{a2}{a9}\deA{a3}{a4}\deA{a4}{a5}\deA{a4}{a8}\deA{a5}{a6}\deCtwo{a6}{a7}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_9$,
%(0,0,1,0,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0,0)\newline (0,0,0,0,1,0,0,0,0)\newline (0,0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,0,1,0,0)\newline (0,0,0,0,0,0,0,1,0)\newline (0,0,0,0,0,0,0,0,1)
\newline (1,2,2,1,1,0,0,0,0)\newline (2,4,4,1,4,4,4,4,2)
\\\cline{3-5}
& & $\alpha_{9}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(6,0)}{8}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deA{a6}{a7}\deCtwo{a7}{a8}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_7$,
%(1,0,0,0,0,0,0,0,0)\newline (0,1,0,0,0,0,0,0,0)\newline (0,0,1,0,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0,0)\newline (0,0,0,0,1,0,0,0,0)\newline (0,0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,0,1,0,0)
\newline (0,0,0,0,0,0,0,2,1)
\\\hline
137 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(-1,0)}{1}\dv{2}{(135:1)}{2}\dv{3}{(0,1)}{3}\dv{4}{(45:1)}{4}\dv{5}{(1,0)}{5}\dv{6}{(-45:1)}{6}\dv{7}{(0,-1)}{7}\dv{8}{(-135:1)}{8}\dv{9}{(-2,0)}{9}
\deA{a1}{a2}\deA{a1}{a8}\deA{a1}{a9}\deA{a2}{a3}\deA{a3}{a4}\deA{a4}{a5}\deA{a5}{a6}\deA{a6}{a7}\deA{a7}{a8}
\end{tikzpicture}
 & $\alpha_{9}$ &
{\Huge $\infty$}
%$\infty = \begin{psmallmatrix}
%2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & -4 & -10 \\ -1 & 2 & -1 & 0 & 0 & 0 & 0 & -1 & 0 & 0 & 0 & -1 \\ 0 & -1 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\ 0 & 0 & -1 & 2 & -1 & 0 & 0 & 0 & -1 & -1 & 0 & 0 \\ 0 & 0 & 0 & -1 & 2 & -1 & 0 & 0 & 0 & 0 & 0 & 0 \\ 0 & 0 & 0 & 0 & -1 & 2 & -1 & -1 & 0 & 0 & -1 & 0 \\ 0 & 0 & 0 & 0 & 0 & -1 & 2 & 0 & -4 & 0 & -10 & -4 \\ 0 & -1 & 0 & 0 & 0 & -1 & 0 & 2 & 0 & 0 & 0 & 0 \\ 0 & 0 & 0 & -1 & 0 & 0 & -4 & 0 & 2 & -10 & 0 & -20 \\ -4 & 0 & 0 & -1 & 0 & 0 & 0 & 0 & -10 & 2 & -20 & 0 \\ -4 & 0 & 0 & 0 & 0 & -1 & -10 & 0 & 0 & -20 & 2 & -32 \\ -10 & -1 & 0 & 0 & 0 & 0 & -4 & 0 & -20 & 0 & -32 & 2
%\end{psmallmatrix}$
&
$\alpha_2,\ldots,\alpha_8$,
%(0,1,0,0,0,0,0,0,0)\newline (0,0,1,0,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0,0)\newline (0,0,0,0,1,0,0,0,0)\newline (0,0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,0,1,0,0)\newline (0,0,0,0,0,0,0,1,0)
\newline (2,1,0,0,0,0,0,1,1)\newline (6,5,4,3,2,2,2,2,3)\newline (6,2,2,2,2,3,4,5,3)\newline (16,11,10,9,8,7,6,6,8)\newline (16,6,6,7,8,9,10,11,8)
\\\hline
138 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(4,-1)}{6}\dv{7}{(5,0)}{7}\dv{8}{(6,0)}{8}\dv{9}{(7,0)}{9}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a4}{a5}\deA{a5}{a6}\deA{a5}{a7}\deA{a7}{a8}\deA{a8}{a9}
\end{tikzpicture}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(4,-1)}{8}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deA{a6}{a7}\deA{a6}{a8}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_9$,
%(0,0,1,0,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0,0)\newline (0,0,0,0,1,0,0,0,0)\newline (0,0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,0,1,0,0)\newline (0,0,0,0,0,0,0,1,0)\newline (0,0,0,0,0,0,0,0,1)
\newline (1,2,2,2,2,1,1,0,0)
\\\hline
139 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(6,0)}{8}\dv{9}{(7,0)}{9}\dv{10}{(6,-1)}{10}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deA{a6}{a7}\deA{a7}{a8}\deA{a8}{a9}\deA{a8}{a10}
\end{tikzpicture}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(1,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(5,0)}{6}\dv{7}{(6,0)}{7}\dv{8}{(5,-1)}{8}\dv{9}{(3,-1)}{9}\dv{10}{(-1.5,0)}{10}
\deA{a1}{a2}\deA{a1}{a3}\deAoo{a2}{a10}\deA{a3}{a4}\deA{a4}{a5}\deA{a4}{a9}\deA{a5}{a6}\deA{a6}{a7}\deA{a6}{a8}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_{10}$,
%(0,0,1,0,0,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0,0,0)\newline (0,0,0,0,1,0,0,0,0,0)\newline (0,0,0,0,0,1,0,0,0,0)\newline (0,0,0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,0,0,1,0,0)\newline (0,0,0,0,0,0,0,0,1,0)\newline (0,0,0,0,0,0,0,0,0,1)
\newline (1,2,2,1,1,0,0,0,0,0)\newline (1,2,2,0,2,2,2,2,1,1)
\\\hline
140 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(6,0)}{8}\dv{9}{(7,0)}{9}\dv{10}{(8,0)}{10}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deA{a6}{a7}\deA{a7}{a8}\deA{a8}{a9}\deCtwo{a10}{a9}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(1,0)}{1}\dv{2}{(0,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(5,0)}{6}\dv{7}{(6,0)}{7}\dv{8}{(7,0)}{8}\dv{9}{(3,-1)}{9}\dv{10}{(-1.5,0)}{10}
\deA{a1}{a2}\deA{a1}{a3}\deAoo{a2}{a10}\deA{a3}{a4}\deA{a4}{a5}\deA{a4}{a9}\deA{a5}{a6}\deA{a6}{a7}\deCtwo{a8}{a7}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_{10}$,
%(0,0,1,0,0,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0,0,0)\newline (0,0,0,0,1,0,0,0,0,0)\newline (0,0,0,0,0,1,0,0,0,0)\newline (0,0,0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,0,0,1,0,0)\newline (0,0,0,0,0,0,0,0,1,0)\newline (0,0,0,0,0,0,0,0,0,1)
\newline (1,2,2,1,1,0,0,0,0,0)\newline (1,2,2,0,2,2,2,2,2,2)
\\\cline{3-5}
& & $\alpha_{10}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(6,0)}{8}\dv{9}{(5,-1)}{9}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deA{a6}{a7}\deA{a7}{a8}\deA{a7}{a9}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_8$,
%(1,0,0,0,0,0,0,0,0,0)\newline (0,1,0,0,0,0,0,0,0,0)\newline (0,0,1,0,0,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0,0,0)\newline (0,0,0,0,1,0,0,0,0,0)\newline (0,0,0,0,0,1,0,0,0,0)\newline (0,0,0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,0,0,1,0,0)
\newline (0,0,0,0,0,0,0,1,2,2)
\\\hline
141 &
\multirow{2}{*}{
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(6,0)}{8}\dv{9}{(7,0)}{9}\dv{10}{(8,0)}{10}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deA{a6}{a7}\deA{a7}{a8}\deA{a8}{a9}\deCtwo{a9}{a10}
\end{tikzpicture}
}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(150:1.5)}{2}\dv{3}{(1,0)}{3}\dv{4}{(2,0)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(6,0)}{8}\dv{9}{(2,-1)}{9}\dv{10}{(-150:1.5)}{10}
\deA{a1}{a2}\deA{a1}{a3}\deA{a1}{a10}\deAoo{a2}{a10}\deA{a3}{a4}\deA{a4}{a5}\deA{a4}{a9}\deA{a5}{a6}\deA{a6}{a7}\deCtwo{a7}{a8}

\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_{10}$,
%(0,0,1,0,0,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0,0,0)\newline (0,0,0,0,1,0,0,0,0,0)\newline (0,0,0,0,0,1,0,0,0,0)\newline (0,0,0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,0,0,1,0,0)\newline (0,0,0,0,0,0,0,0,1,0)\newline (0,0,0,0,0,0,0,0,0,1)
\newline (1,2,2,1,1,0,0,0,0,0)\newline (2,4,4,1,4,4,4,4,4,2)
\\\cline{3-5}
& & $\alpha_{10}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(2,-1)}{4}\dv{5}{(3,0)}{5}\dv{6}{(4,0)}{6}\dv{7}{(5,0)}{7}\dv{8}{(6,0)}{8}\dv{9}{(7,0)}{9}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a3}{a5}\deA{a5}{a6}\deA{a6}{a7}\deA{a7}{a8}\deCtwo{a8}{a9}
\end{tikzpicture}
&
$\alpha_1,\ldots,\alpha_8$,
%(1,0,0,0,0,0,0,0,0,0)\newline (0,1,0,0,0,0,0,0,0,0)\newline (0,0,1,0,0,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0,0,0)\newline (0,0,0,0,1,0,0,0,0,0)\newline (0,0,0,0,0,1,0,0,0,0)\newline (0,0,0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,0,0,1,0,0)
\newline (0,0,0,0,0,0,0,0,2,1)
\\\hline
142 &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(5,0)}{6}\dv{7}{(6,0)}{7}\dv{8}{(6,-1)}{8}\dv{9}{(7,0)}{9}\dv{10}{(8,0)}{10}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a4}{a5}\deA{a5}{a6}\deA{a6}{a7}\deA{a7}{a8}\deA{a7}{a9}\deA{a9}{a10}
\end{tikzpicture}
 & $\alpha_{1}$ &
\begin{tikzpicture}[baseline={(current bounding box.center)}]
\dv{1}{(0,0)}{1}\dv{2}{(1,0)}{2}\dv{3}{(2,0)}{3}\dv{4}{(3,0)}{4}\dv{5}{(4,0)}{5}\dv{6}{(4,-1)}{6}\dv{7}{(5,0)}{7}\dv{8}{(6,0)}{8}\dv{9}{(7,0)}{9}
\deA{a1}{a2}\deA{a2}{a3}\deA{a3}{a4}\deA{a4}{a5}\deA{a5}{a6}\deA{a5}{a7}\deA{a7}{a8}\deA{a8}{a9}
\end{tikzpicture}
&
$\alpha_3,\ldots,\alpha_{10}$,
%(0,0,1,0,0,0,0,0,0,0)\newline (0,0,0,1,0,0,0,0,0,0)\newline (0,0,0,0,1,0,0,0,0,0)\newline (0,0,0,0,0,1,0,0,0,0)\newline (0,0,0,0,0,0,1,0,0,0)\newline (0,0,0,0,0,0,0,1,0,0)\newline (0,0,0,0,0,0,0,0,1,0)\newline (0,0,0,0,0,0,0,0,0,1)
\newline (1,2,2,2,2,2,2,1,1,0)
\\\hline

\end{longtable}

==> table-rk-leq3-test.tex <==
{\tikzset{every picture/.append style={show background rectangle,inner frame sep=1ex,background rectangle/.style={use as bounding box}}}
%\renewcommand{\extrarowheight}{\vfil}
\renewcommand{\arraystretch}{0}
\noindent
\begin{longtable}{|l|@{}c@{}|@{}c@{}|}
\hline
№ & $\Phi$ & \begin{tabular}{m{1cm}|m{3cm}|m{4cm}} \hfil$\alpha$\hfil & $Z_s(\alpha)$ & basis \end{tabular} \\\hline % & $Z_s(\alpha)$ & $\Pi_\alpha$ \\\hline

1 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deCtwo{a2}{a1}\deA{a1}{a3}\deCtwo{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{10}{10}
\end{tikzpicture} \hfil
&
(1, 2, 0)\newline (3, 2, 4)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\end{tabular}\\\hline
2 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deCtwo{a1}{a2}\deA{a1}{a3}\deCtwo{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{4}{4}
\end{tikzpicture} \hfil
&
(2, 1, 0)\newline (0, 1, 2)
\end{tabular}\\\hline
3 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deGtwo{a2}{a1}\deA{a1}{a3}\deGtwo{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{34}{34}
\end{tikzpicture} \hfil
&
(1, 2, 0)\newline (3, 2, 4)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{10}{10}
\end{tikzpicture} \hfil
&
(2, 3, 0)\newline (0, 3, 2)
\end{tabular}\\\hline
4 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deGtwo{a1}{a2}\deA{a1}{a3}\deGtwo{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{34}{34}
\end{tikzpicture} \hfil
&
(3, 2, 0)\newline (9, 2, 12)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{10}{10}
\end{tikzpicture} \hfil
&
(2, 1, 0)\newline (0, 1, 2)
\end{tabular}\\\hline
5 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deGtwo{a2}{a1}\deCtwo{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{2}{4}
\end{tikzpicture} \hfil
&
(0, 0, 1)\newline (1, 2, 0)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{2}{6}
\end{tikzpicture} \hfil
&
(0, 1, 2)\newline (2, 3, 0)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{4}{4}
\end{tikzpicture} \hfil
&
(1, 0, 0)\newline (1, 6, 6)
\end{tabular}\\\hline
6 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deGtwo{a1}{a2}\deCtwo{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{4}{2}
\end{tikzpicture} \hfil
&
(0, 0, 1)\newline (3, 2, 0)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{10}{10}
\end{tikzpicture} \hfil
&
(2, 1, 0)\newline (2, 3, 2)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{1}{6}
\end{tikzpicture} \hfil
&
(1, 0, 0)\newline (0, 2, 1)
\end{tabular}\\\hline
7 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deGtwo{a2}{a1}\deCtwo{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{4}{2}
\end{tikzpicture} \hfil
&
(0, 0, 1)\newline (1, 2, 0)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{10}{10}
\end{tikzpicture} \hfil
&
(2, 3, 0)\newline (2, 9, 6)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{3}{2}
\end{tikzpicture} \hfil
&
(1, 0, 0)\newline (0, 2, 1)
\end{tabular}\\\hline
8 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deGtwo{a1}{a2}\deCtwo{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{2}{4}
\end{tikzpicture} \hfil
&
(0, 0, 1)\newline (3, 2, 0)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{2}{6}
\end{tikzpicture} \hfil
&
(2, 1, 0)\newline (0, 1, 2)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{4}{4}
\end{tikzpicture} \hfil
&
(1, 0, 0)\newline (1, 2, 2)
\end{tabular}\\\hline
9 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deGtwo{a2}{a1}\deGtwo{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{2}{6}
\end{tikzpicture} \hfil
&
(0, 0, 1)\newline (1, 2, 0)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{2}{18}
\end{tikzpicture} \hfil
&
(0, 1, 2)\newline (2, 3, 0)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{6}{2}
\end{tikzpicture} \hfil
&
(1, 0, 0)\newline (0, 2, 3)
\end{tabular}\\\hline
10 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deGtwo{a2}{a1}\deGtwo{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{6}{2}
\end{tikzpicture} \hfil
&
(0, 0, 1)\newline (1, 2, 0)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{6}{6}
\end{tikzpicture} \hfil
&
(2, 3, 0)\newline (0, 3, 2)
\end{tabular}\\\hline
11 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deGtwo{a1}{a2}\deGtwo{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{2}{6}
\end{tikzpicture} \hfil
&
(0, 0, 1)\newline (3, 2, 0)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{6}{6}
\end{tikzpicture} \hfil
&
(2, 1, 0)\newline (0, 1, 2)
\end{tabular}\\\hline
12 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deA{a1}{a2}\deAoo{a1}{a3}\deA{a2}{a3}
\end{tikzpicture}
&
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{2}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&
\rule{0pt}{5.1em}
\end{tabular}\\\hline
13 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deA{a1}{a2}\deAoo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\end{tabular}\\\hline
14 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deA{a1}{a2}\deAtt{a1}{a3}\deAtt{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\end{tabular}\\\hline
15 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deA{a1}{a2}\deAtt{a3}{a1}\deAtt{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\end{tabular}\\\hline
16 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deCtwo{a1}{a2}\deCtwo{a3}{a1}\deAtt{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{34}{34}
\end{tikzpicture} \hfil
&
(1, 0, 2)\newline (7, 6, 2)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(2, 1, 0)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\end{tabular}\\\hline
17 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deCtwo{a2}{a1}\deAoo{a1}{a3}\deCtwo{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(1, 2, 0)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\end{tabular}\\\hline
18 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deCtwo{a1}{a2}\deAoo{a1}{a3}\deCtwo{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{6}{6}
\end{tikzpicture} \hfil
&
(2, 1, 0)\newline (0, 1, 2)
\end{tabular}\\\hline
19 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deAoo{a1}{a2}\deAoo{a1}{a3}\deAoo{a2}{a3}
\end{tikzpicture}
&
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&
\rule{0pt}{5.1em}
\end{tabular}\\\hline
20 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deAoo{a1}{a2}\deGtwo{a3}{a1}\deGtwo{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(1, 0, 2)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{14}{14}
\end{tikzpicture} \hfil
&
(2, 0, 3)\newline (0, 2, 3)
\end{tabular}\\\hline
21 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deAoo{a1}{a2}\deGtwo{a1}{a3}\deGtwo{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(3, 0, 2)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{14}{14}
\end{tikzpicture} \hfil
&
(2, 0, 1)\newline (0, 2, 1)
\end{tabular}\\\hline
22 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deAoo{a1}{a2}\deAtt{a3}{a1}\deAtt{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\end{tabular}\\\hline
23 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0,0)}{1}\dv{2}{(-30:1)}{2}\dv{3}{(-90:1)}{3}
\deAoo{a1}{a2}\deAtt{a1}{a3}\deAtt{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\end{tabular}\\\hline
24 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAoo{a1}{a2}\deA{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(1, 0, 0)
\end{tabular}\\\hline
25 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAtt{a1}{a2}\deA{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(1, 0, 0)
\end{tabular}\\\hline
26 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAtt{a2}{a1}\deA{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(1, 0, 0)
\end{tabular}\\\hline
27 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAoo{a1}{a2}\deCtwo{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{2}{4}
\end{tikzpicture} \hfil
&
(1, 0, 0)\newline (0, 2, 1)
\end{tabular}\\\hline
28 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAoo{a1}{a2}\deCtwo{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 1, 2)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{6}{6}
\end{tikzpicture} \hfil
&
(1, 0, 0)\newline (1, 4, 4)
\end{tabular}\\\hline
29 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deCtwo{a2}{a1}\deAtt{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{1}{8}
\end{tikzpicture} \hfil
&
(0, 0, 1)\newline (1, 2, 0)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(1, 0, 0)
\end{tabular}\\\hline
30 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deCtwo{a1}{a2}\deAtt{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{6}{6}
\end{tikzpicture} \hfil
&
(0, 0, 1)\newline (8, 8, 1)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(2, 1, 0)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(1, 0, 0)
\end{tabular}\\\hline
31 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAtt{a2}{a1}\deCtwo{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{4}{2}
\end{tikzpicture} \hfil
&
(1, 0, 0)\newline (0, 2, 1)
\end{tabular}\\\hline
32 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAtt{a1}{a2}\deCtwo{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 1, 2)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{6}{6}
\end{tikzpicture} \hfil
&
(1, 0, 0)\newline (1, 2, 2)
\end{tabular}\\\hline
33 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAoo{a1}{a2}\deAoo{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\end{tabular}\\\hline
34 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAoo{a1}{a2}\deGtwo{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 1, 2)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{4}{4}
\end{tikzpicture} \hfil
&
(1, 0, 0)\newline (0, 2, 3)
\end{tabular}\\\hline
35 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAoo{a1}{a2}\deGtwo{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 3, 2)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{4}{4}
\end{tikzpicture} \hfil
&
(1, 0, 0)\newline (0, 2, 1)
\end{tabular}\\\hline
36 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAoo{a1}{a2}\deAtt{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(1, 0, 0)
\end{tabular}\\\hline
37 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAoo{a1}{a2}\deAtt{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(1, 0, 0)
\end{tabular}\\\hline
38 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAtt{a1}{a2}\deGtwo{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 3, 2)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{2}{8}
\end{tikzpicture} \hfil
&
(1, 0, 0)\newline (0, 2, 1)
\end{tabular}\\\hline
39 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAtt{a2}{a1}\deGtwo{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 1, 2)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{8}{2}
\end{tikzpicture} \hfil
&
(1, 0, 0)\newline (0, 2, 3)
\end{tabular}\\\hline
40 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deGtwo{a2}{a1}\deAtt{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{8}{2}
\end{tikzpicture} \hfil
&
(0, 0, 1)\newline (1, 2, 0)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(2, 3, 0)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(1, 0, 0)
\end{tabular}\\\hline
41 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deGtwo{a1}{a2}\deAtt{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(0, 0)}{1}\dv{2}{(1.5, 0)}{2}
\deH{a1}{a2}{2}{8}
\end{tikzpicture} \hfil
&
(0, 0, 1)\newline (3, 2, 0)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(2, 1, 0)
\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(1, 0, 0)
\end{tabular}\\\hline
42 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAtt{a2}{a1}\deAtt{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\\\hline
\hfil $\alpha_{3}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(1, 0, 0)
\end{tabular}\\\hline
43 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAtt{a2}{a1}\deAtt{a2}{a3}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\end{tabular}\\\hline
44 &
\begin{tikzpicture}[baseline={(a2.base)}]
\dv{1}{(-1.25, 0)}{1}\dv{2}{(0, 0)}{2}\dv{3}{(1.25, 0)}{3}
\deAtt{a1}{a2}\deAtt{a3}{a2}
\end{tikzpicture}
&\renewcommand{\arraystretch}{1.75}%
\begin{tabular}{m{1cm}|m{3cm}|m{4cm}}
\hfil $\alpha_{1}$ \hfil &
\hfil \begin{tikzpicture}[baseline={(a1.base)}]
\dv{1}{(0, 0)}{1}

\end{tikzpicture} \hfil
&
(0, 0, 1)
\\\hline
\hfil $\alpha_{2}$ \hfil &
\hfil {\Huge $\varnothing$} \rule[-6pt]{0pt}{28pt} \hfil
&

\end{tabular}\\\hline

\end{longtable}}
